A 1000-fold Acceleration of Hidden Markov Model Fitting using Graphical Processing Units, with application to Nonvolcanic Tremor Classification

Hidden Markov models (HMMs) are general purpose models for time-series data widely used across the sciences because of their flexibility and elegance. However fitting HMMs can often be computationally demanding and time consuming, particularly when the the number of hidden states is large or the Markov chain itself is long. Here we introduce a new Graphical Processing Unit (GPU) based algorithm designed to fit long chain HMMs, applying our approach to an HMM for nonvolcanic tremor events developed by Wang et al.(2018). Even on a modest GPU, our implementation resulted in a 1000-fold increase in speed over the standard single processor algorithm, allowing a full Bayesian inference of uncertainty related to model parameters. Similar improvements would be expected for HMM models given large number of observations and moderate state spaces (<80 states with current hardware). We discuss the model, general GPU architecture and algorithms and report performance of the method on a tremor dataset from the Shikoku region, Japan.

==> (inline-0) <==
\begin{longtable}{lllllll}
		\caption{Combined GPU-hmmer parameter summary after 5,000,000 MCMC iterations for soybean dataset} \\
		\hline
		\textbf{hmmer} & \textbf{mean} & \textbf{variance} & \textbf{HPD} & \textbf{ACT} & \textbf{ESS}\\ \hline
		\endfirsthead
		\multicolumn{4}{c}%
		{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
		\hline
		\textbf{hmmer} & \textbf{mean} & \textbf{variance} & \textbf{HPD} & \textbf{HPD} & \textbf{ACT} & \textbf{ESS}\\
		\hline
		\endhead
		\hline \multicolumn{4}{r}{\textit{Continued on next page}} \\
		\endfoot
		\hline
		\endlastfoot 
		\hline
		posterior & -1.0987E+03 & 7.6624E+04 & -1.6110E+03 & -4.0624E+02 & 35830.8997  & 239.5444  \\
		Gamma1    & 8.6710E-01  & 2.4186E-04 & 8.3770E-01  & 8.9248E-01  & 29571.9564  & 169.0791  \\
		Gamma2    & 1.6289E-02  & 4.7111E-05 & 3.8358E-03  & 2.8083E-02  & 14455.9226  & 345.8790  \\
		Gamma3    & 1.8235E-03  & 8.1549E-06 & 5.3391E-06  & 5.9633E-03  & 31080.9139  & 160.8704  \\
		Gamma4    & 1.8604E-03  & 9.1692E-06 & 8.0933E-06  & 6.5181E-03  & 23964.1982  & 208.6446  \\
		Gamma5    & 1.4205E-03  & 1.2756E-06 & 4.4740E-05  & 3.3164E-03  & 14213.5729  & 351.7764  \\
		Gamma6    & 3.4741E-03  & 7.6753E-06 & 2.8037E-05  & 8.2833E-03  & 21277.4832  & 234.9902  \\
		Gamma7    & 2.9676E-03  & 3.5263E-06 & 4.7983E-05  & 5.7603E-03  & 15272.0127  & 327.3963  \\
		Gamma8    & 1.9523E-03  & 5.1619E-06 & 1.8840E-05  & 4.8152E-03  & 27378.2848  & 182.6265  \\
		Gamma9    & 8.8053E-04  & 1.4839E-06 & 6.1831E-07  & 2.6187E-03  & 15509.9601  & 322.3735  \\
		Gamma10   & 4.0934E-03  & 1.6603E-05 & 8.1382E-15  & 1.2107E-02  & 57380.8895  & 87.1370   \\
		Gamma11   & 9.3274E-03  & 1.4699E-05 & 1.9398E-03  & 1.5410E-02  & 45068.2804  & 110.9428  \\
		Gamma12   & 6.1730E-04  & 3.1284E-07 & 4.1541E-07  & 1.7926E-03  & 14440.9950  & 346.2365  \\
		Gamma13   & 3.5715E-03  & 5.4052E-05 & 1.2686E-04  & 8.2704E-03  & 24168.9799  & 206.8767  \\
		Gamma14   & 9.6052E-04  & 7.1797E-07 & 8.2637E-06  & 2.5498E-03  & 18857.9341  & 265.1404  \\
		Gamma15   & 1.3255E-03  & 1.4142E-06 & 4.1034E-06  & 4.0367E-03  & 31384.2830  & 159.3154  \\
		Gamma16   & 1.5935E-03  & 1.1240E-05 & 7.3288E-06  & 4.9660E-03  & 20798.4511  & 240.4025  \\
		Gamma17   & 3.8764E-02  & 3.7291E-05 & 2.6857E-02  & 4.8477E-02  & 48946.9321  & 102.1514  \\
		Gamma18   & 1.0956E-03  & 1.9142E-06 & 7.6476E-06  & 3.7071E-03  & 45031.8581  & 111.0325  \\
		Gamma19   & 1.0625E-03  & 4.7366E-06 & 5.9749E-06  & 2.6002E-03  & 17168.5493  & 291.2302  \\
		Gamma20   & 2.6584E-03  & 5.6930E-06 & 2.0232E-05  & 6.8404E-03  & 35644.4221  & 140.2744  \\
		Gamma21   & 2.9296E-02  & 2.9234E-05 & 1.9465E-02  & 4.0877E-02  & 42258.6322  & 118.3190  \\
		Gamma22   & 1.9319E-03  & 3.1337E-06 & 8.6148E-05  & 6.0423E-03  & 16100.7869  & 310.5438  \\
		Gamma23   & 2.3521E-03  & 3.8152E-06 & 3.0464E-05  & 6.1173E-03  & 22249.4145  & 224.7250  \\
		Gamma24   & 2.8243E-03  & 7.0229E-06 & 1.4940E-04  & 7.1177E-03  & 15713.5026  & 318.1977  \\
		Gamma25   & 7.5430E-04  & 1.2261E-06 & 0.0000E+00  & 2.8100E-03  & 33773.0435  & 148.0471  \\
		Gamma26   & 7.5800E-04  & 9.2460E-07 & 2.7447E-06  & 2.1539E-03  & 19423.7468  & 257.4169  \\
		Gamma27   & 9.7455E-01  & 1.8772E-05 & 9.6572E-01  & 9.8144E-01  & 16385.9590  & 305.1393  \\
		Gamma28   & 1.1656E-03  & 5.5348E-07 & 3.8569E-06  & 2.4886E-03  & 433749.2599 & 11.5274   \\
		Gamma29   & 2.6091E-04  & 1.4724E-07 & 6.0330E-07  & 5.3802E-04  & 34952.5560  & 143.0511  \\
		Gamma30   & 1.1413E-03  & 2.5184E-07 & 3.8769E-04  & 1.6722E-03  & 12690.4915  & 393.9958  \\
		Gamma31   & 2.5300E-03  & 2.2597E-07 & 1.7208E-03  & 3.7603E-03  & 62747.9452  & 79.6839   \\
		Gamma32   & 7.2782E-04  & 6.3201E-07 & 8.2677E-05  & 1.5357E-03  & 22661.4152  & 220.6394  \\
		Gamma33   & 4.7610E-03  & 2.8677E-06 & 2.1785E-03  & 7.5344E-03  & 128377.9942 & 38.9475   \\
		Gamma34   & 1.4483E-04  & 3.3611E-07 & 0.0000E+00  & 4.4469E-04  & 18494.6559  & 270.3484  \\
		Gamma35   & 8.8254E-04  & 9.1352E-06 & 1.1430E-179 & 2.6530E-03  & 17104.6382  & 292.3184  \\
		Gamma36   & 2.2049E-04  & 5.6664E-07 & 3.2433E-07  & 8.8779E-04  & 13504.7449  & 370.2402  \\
		Gamma37   & 2.8423E-04  & 1.8785E-06 & 1.3566E-07  & 5.3904E-04  & 16705.1430  & 299.3090  \\
		Gamma38   & 1.8184E-03  & 8.9467E-07 & 1.0682E-03  & 2.9130E-03  & 12987.5478  & 384.9841  \\
		Gamma39   & 1.5827E-04  & 3.8431E-07 & 8.2793E-240 & 5.5617E-04  & 10408.8774  & 480.3592  \\
		Gamma40   & 1.5324E-04  & 5.9919E-08 & 1.7997E-06  & 3.9441E-04  & 35391.8500  & 141.2755  \\
		Gamma41   & 1.1195E-04  & 6.7680E-07 & 4.5519E-07  & 1.0529E-04  & 6175.3438   & 809.6715  \\
		Gamma42   & 1.6970E-04  & 5.8092E-08 & 2.3201E-68  & 4.8800E-04  & 19975.0180  & 250.3127  \\
		Gamma43   & 5.4145E-04  & 1.7014E-06 & 8.0357E-07  & 1.2248E-03  & 12214.7293  & 409.3419  \\
		Gamma44   & 9.4007E-05  & 1.2845E-07 & 0.0000E+00  & 3.0288E-04  & 15527.8979  & 322.0011  \\
		Gamma45   & 5.8817E-04  & 2.5773E-06 & 2.6848E-07  & 1.7851E-03  & 16773.6991  & 298.0857  \\
		Gamma46   & 2.7130E-04  & 1.6124E-06 & 0.0000E+00  & 9.7746E-04  & 12013.6336  & 416.1938  \\
		Gamma47   & 8.3608E-04  & 8.7118E-07 & 8.1343E-06  & 1.6621E-03  & 25000.7219  & 199.9942  \\
		Gamma48   & 6.1769E-03  & 1.6042E-06 & 3.7912E-03  & 8.2029E-03  & 72454.3676  & 69.0090   \\
		Gamma49   & 1.3814E-03  & 1.2691E-07 & 8.2454E-04  & 1.8834E-03  & 16414.5669  & 304.6075  \\
		Gamma50   & 2.7088E-04  & 1.8704E-07 & 1.9386E-06  & 8.3363E-04  & 20676.1070  & 241.8250  \\
		Gamma51   & 3.8265E-03  & 1.4101E-05 & 1.5164E-06  & 1.1256E-02  & 54832.1289  & 91.1874   \\
		Gamma52   & 4.1702E-02  & 2.7147E-04 & 1.4143E-02  & 7.0675E-02  & 177277.4811 & 28.2044   \\
		Gamma53   & 6.5895E-01  & 1.1852E-02 & 5.3762E-01  & 8.6165E-01  & 179266.1419 & 27.8915   \\
		Gamma54   & 5.2686E-02  & 1.3514E-04 & 3.0989E-02  & 7.5725E-02  & 20727.5986  & 241.2243  \\
		Gamma55   & 3.7342E-03  & 8.7625E-06 & 4.2153E-06  & 8.8395E-03  & 35075.5349  & 142.5495  \\
		Gamma56   & 3.7250E-03  & 1.4367E-05 & 2.1957E-05  & 1.0399E-02  & 13703.4629  & 364.8713  \\
		Gamma57   & 3.4035E-03  & 7.6310E-06 & 1.1752E-06  & 9.5530E-03  & 60398.7204  & 82.7832   \\
		Gamma58   & 1.1569E-02  & 5.7239E-05 & 1.4684E-03  & 2.6915E-02  & 126050.2525 & 39.6667   \\
		Gamma59   & 8.3384E-03  & 5.0755E-05 & 2.4430E-05  & 1.9246E-02  & 108972.2649 & 45.8832   \\
		Gamma60   & 7.5111E-03  & 1.8539E-05 & 1.3374E-03  & 1.5506E-02  & 35526.5778  & 140.7397  \\
		Gamma61   & 2.4433E-03  & 5.7828E-06 & 3.7794E-05  & 7.1885E-03  & 23869.7025  & 209.4706  \\
		Gamma62   & 2.9865E-03  & 1.1750E-05 & 0.0000E+00  & 9.4605E-03  & 24301.5009  & 205.7486  \\
		Gamma63   & 4.6511E-03  & 1.1309E-05 & 4.0228E-04  & 1.1406E-02  & 17927.0292  & 278.9085  \\
		Gamma64   & 3.4551E-03  & 1.0811E-05 & 8.0421E-06  & 9.2846E-03  & 60480.2163  & 82.6717   \\
		Gamma65   & 1.7704E-03  & 2.9336E-06 & 2.0011E-05  & 5.5824E-03  & 31567.4252  & 158.3911  \\
		Gamma66   & 1.8257E-03  & 5.5040E-06 & 4.8305E-06  & 6.7129E-03  & 21359.3236  & 234.0898  \\
		Gamma67   & 4.4132E-03  & 1.0302E-05 & 2.3097E-04  & 1.0175E-02  & 30529.5466  & 163.7758  \\
		Gamma68   & 3.3537E-03  & 1.3710E-05 & 4.6203E-06  & 1.1097E-02  & 47189.7634  & 105.9552  \\
		Gamma69   & 2.5590E-03  & 1.2021E-05 & 1.6972E-05  & 8.6447E-03  & 17168.6412  & 291.2286  \\
		Gamma70   & 3.6075E-03  & 2.1892E-05 & 1.3317E-05  & 1.4296E-02  & 51779.6476  & 96.5630   \\
		Gamma71   & 2.7341E-03  & 1.0429E-05 & 6.6654E-05  & 9.0064E-03  & 50454.1729  & 99.0998   \\
		Gamma72   & 1.6084E-01  & 8.9549E-03 & 1.7265E-04  & 2.6376E-01  & 52563.5955  & 95.1229   \\
		Gamma73   & 4.7693E-03  & 1.3051E-05 & 9.0943E-04  & 1.3995E-02  & 31721.7813  & 157.6204  \\
		Gamma74   & 3.2346E-03  & 1.1070E-05 & 2.3274E-05  & 8.6432E-03  & 32056.6747  & 155.9738  \\
		Gamma75   & 1.9117E-03  & 3.3446E-06 & 0.0000E+00  & 5.6489E-03  & 15101.7754  & 331.0869  \\
		Gamma76   & 4.0374E-03  & 1.3862E-05 & 5.6963E-06  & 1.1135E-02  & 17448.4236  & 286.5588  \\
		Gamma77   & 1.8735E-02  & 1.3793E-04 & 1.4735E-03  & 3.7747E-02  & 153773.7616 & 32.5153   \\
		Gamma78   & 5.2840E-02  & 1.4351E-03 & 8.7997E-03  & 1.2569E-01  & 109036.5946 & 45.8562   \\
		Gamma79   & 7.7194E-01  & 4.7660E-04 & 7.3193E-01  & 8.1135E-01  & 97858.7582  & 51.0940   \\
		Gamma80   & 2.3710E-03  & 6.3079E-06 & 8.1711E-209 & 6.0531E-03  & 40191.5185  & 124.4044  \\
		Gamma81   & 9.8015E-03  & 2.1754E-05 & 2.7665E-03  & 1.9849E-02  & 14021.4458  & 356.5966  \\
		Gamma82   & 8.0723E-03  & 1.8660E-05 & 1.5913E-03  & 1.6722E-02  & 13912.5818  & 359.3869  \\
		Gamma83   & 4.2189E-03  & 1.5787E-05 & 5.4825E-05  & 1.2599E-02  & 17447.4497  & 286.5748  \\
		Gamma84   & 1.5088E-02  & 5.6666E-05 & 2.5035E-03  & 3.0542E-02  & 25580.4554  & 195.4617  \\
		Gamma85   & 9.6710E-03  & 1.6331E-05 & 2.9544E-03  & 1.8682E-02  & 31452.3565  & 158.9706  \\
		Gamma86   & 1.6917E-03  & 2.8601E-06 & 8.1084E-06  & 5.7956E-03  & 8240.6163   & 606.7507  \\
		Gamma87   & 5.7498E-03  & 2.7984E-05 & 2.2783E-04  & 1.5747E-02  & 21734.0305  & 230.0540  \\
		Gamma88   & 6.3461E-03  & 1.9530E-05 & 4.5535E-04  & 1.4662E-02  & 26108.6270  & 191.5076  \\
		Gamma89   & 5.2471E-03  & 1.3105E-05 & 2.0134E-04  & 1.0240E-02  & 13017.1322  & 384.1092  \\
		Gamma90   & 2.0111E-03  & 4.2089E-06 & 1.1327E-05  & 5.9145E-03  & 25705.1264  & 194.5137  \\
		Gamma91   & 1.0309E-03  & 1.6301E-06 & 0.0000E+00  & 3.8256E-03  & 28956.6968  & 172.6716  \\
		Gamma92   & 2.2777E-03  & 3.1269E-06 & 1.0209E-05  & 5.9816E-03  & 14923.2556  & 335.0475  \\
		Gamma93   & 2.1677E-03  & 9.3605E-06 & 0.0000E+00  & 5.6929E-03  & 23761.2254  & 210.4269  \\
		Gamma94   & 1.0397E-03  & 3.5146E-06 & 4.8823E-06  & 4.4321E-03  & 23742.1096  & 210.5963  \\
		Gamma95   & 3.3163E-03  & 5.2410E-06 & 1.4686E-04  & 7.9886E-03  & 30114.5464  & 166.0327  \\
		Gamma96   & 2.5090E-03  & 1.6163E-05 & 2.7992E-05  & 7.1467E-03  & 41015.2414  & 121.9059  \\
		Gamma97   & 5.8867E-02  & 1.3932E-03 & 2.0425E-05  & 1.0662E-01  & 31943.0005  & 156.5288  \\
		Gamma98   & 5.7913E-03  & 2.4696E-05 & 4.1050E-50  & 1.4469E-02  & 35391.9791  & 141.2749  \\
		Gamma99   & 1.4880E-03  & 2.3845E-06 & 0.0000E+00  & 4.5140E-03  & 25023.0598  & 199.8157  \\
		Gamma100  & 3.6941E-03  & 6.4817E-06 & 3.0497E-04  & 7.7939E-03  & 20250.6950  & 246.9051  \\
		Gamma101  & 1.0241E-02  & 7.2072E-05 & 1.0568E-04  & 2.7836E-02  & 20759.9054  & 240.8489  \\
		Gamma102  & 1.0804E-01  & 4.6584E-04 & 6.1602E-02  & 1.4489E-01  & 14058.9871  & 355.6444  \\
		Gamma103  & 5.6760E-03  & 2.0145E-05 & 5.4058E-06  & 1.4865E-02  & 82129.7028  & 60.8793   \\
		Gamma104  & 2.8431E-03  & 6.8754E-06 & 1.2424E-04  & 8.9155E-03  & 34299.2175  & 145.7759  \\
		Gamma105  & 7.1477E-01  & 7.0890E-04 & 6.6167E-01  & 7.6297E-01  & 11826.7772  & 422.7694  \\
		Gamma106  & 6.5209E-03  & 1.7024E-05 & 1.5508E-04  & 1.4459E-02  & 18234.4629  & 274.2060  \\
		Gamma107  & 2.8461E-02  & 2.2138E-04 & 7.8455E-03  & 5.4417E-02  & 17921.7664  & 278.9904  \\
		Gamma108  & 3.3291E-03  & 8.5009E-06 & 1.2591E-05  & 9.5390E-03  & 26847.8163  & 186.2349  \\
		Gamma109  & 1.0648E-02  & 4.2232E-05 & 3.1849E-04  & 2.3514E-02  & 37656.6887  & 132.7785  \\
		Gamma110  & 1.4558E-02  & 9.6667E-05 & 1.4384E-03  & 3.0609E-02  & 19327.2137  & 258.7026  \\
		Gamma111  & 2.6155E-03  & 1.2609E-05 & 0.0000E+00  & 1.0664E-02  & 35246.2265  & 141.8592  \\
		Gamma112  & 3.1530E-02  & 9.3212E-05 & 1.5939E-02  & 5.2513E-02  & 21814.3469  & 229.2070  \\
		Gamma113  & 3.0332E-03  & 9.1017E-06 & 2.1723E-05  & 8.8238E-03  & 21228.0396  & 235.5375  \\
		Gamma114  & 2.8459E-03  & 5.0074E-06 & 8.5689E-05  & 8.0017E-03  & 20882.2793  & 239.4375  \\
		Gamma115  & 3.2308E-03  & 1.2224E-05 & 5.1372E-05  & 9.8159E-03  & 26005.5177  & 192.2669  \\
		Gamma116  & 1.7967E-03  & 3.4193E-06 & 5.5578E-06  & 5.4687E-03  & 14293.7529  & 349.8032  \\
		Gamma117  & 5.1239E-03  & 2.2861E-05 & 7.6876E-06  & 1.4478E-02  & 14718.0883  & 339.7180  \\
		Gamma118  & 3.9297E-03  & 1.7284E-05 & 0.0000E+00  & 1.0973E-02  & 30107.3335  & 166.0725  \\
		Gamma119  & 2.4660E-03  & 6.7519E-06 & 3.6767E-05  & 8.8143E-03  & 39887.9865  & 125.3510  \\
		Gamma120  & 5.9192E-03  & 2.0708E-05 & 2.1575E-05  & 1.4863E-02  & 41440.4025  & 120.6552  \\
		Gamma121  & 3.3092E-03  & 7.1388E-06 & 1.2865E-04  & 9.1760E-03  & 19966.6857  & 250.4171  \\
		Gamma122  & 1.4188E-02  & 1.4186E-04 & 1.0583E-04  & 3.8582E-02  & 29696.9340  & 168.3675  \\
		Gamma123  & 6.1469E-03  & 3.7944E-05 & 3.5337E-103 & 2.0600E-02  & 14266.5070  & 350.4712  \\
		Gamma124  & 5.3542E-03  & 6.3464E-05 & 2.1460E-05  & 1.3922E-02  & 16095.5744  & 310.6444  \\
		Gamma125  & 3.4203E-03  & 2.1335E-05 & 0.0000E+00  & 1.0130E-02  & 45807.5273  & 109.1524  \\
		Gamma126  & 1.4618E-02  & 1.1325E-04 & 2.8701E-04  & 3.6125E-02  & 13691.7749  & 365.1827  \\
		Gamma127  & 3.2206E-01  & 1.0197E-03 & 2.6087E-01  & 3.7722E-01  & 49086.4278  & 101.8612  \\
		Gamma128  & 7.2857E-03  & 3.1361E-05 & 1.3948E-04  & 1.8385E-02  & 42005.7489  & 119.0313  \\
		Gamma129  & 1.6891E-02  & 9.2670E-05 & 6.3445E-04  & 3.3494E-02  & 7378.6105   & 677.6344  \\
		Gamma130  & 4.6442E-03  & 1.3438E-05 & 1.1728E-04  & 1.1089E-02  & 13249.6606  & 377.3682  \\
		Gamma131  & 4.9890E-01  & 1.3868E-03 & 4.2268E-01  & 5.6160E-01  & 22054.7456  & 226.7086  \\
		Gamma132  & 8.1591E-03  & 2.6096E-05 & 2.4168E-04  & 1.6574E-02  & 11093.0986  & 450.7307  \\
		Gamma133  & 5.9883E-03  & 2.4691E-05 & 0.0000E+00  & 1.6412E-02  & 26398.9966  & 189.4011  \\
		Gamma134  & 7.2804E-03  & 2.6287E-05 & 8.8405E-05  & 1.8001E-02  & 18358.7256  & 272.3501  \\
		Gamma135  & 8.7256E-03  & 2.1526E-05 & 2.2706E-04  & 1.7155E-02  & 23918.9752  & 209.0391  \\
		Gamma136  & 2.9880E-03  & 7.3198E-06 & 2.0184E-06  & 7.9991E-03  & 19008.6479  & 263.0382  \\
		Gamma137  & 4.1896E-03  & 1.5155E-05 & 0.0000E+00  & 1.0915E-02  & 25792.6040  & 193.8540  \\
		Gamma138  & 4.0759E-03  & 1.7561E-05 & 0.0000E+00  & 1.2611E-02  & 26961.9908  & 185.4462  \\
		Gamma139  & 1.9013E-03  & 2.7532E-06 & 3.6100E-06  & 5.6579E-03  & 24439.0003  & 204.5910  \\
		Gamma140  & 3.0420E-03  & 9.0646E-06 & 0.0000E+00  & 9.7842E-03  & 13533.4384  & 369.4553  \\
		Gamma141  & 5.9292E-03  & 9.9349E-05 & 0.0000E+00  & 1.8168E-02  & 26232.0800  & 190.6063  \\
		Gamma142  & 3.5377E-03  & 9.6379E-06 & 0.0000E+00  & 1.0215E-02  & 23203.7127  & 215.4828  \\
		Gamma143  & 1.5168E-02  & 6.2250E-05 & 1.9025E-03  & 3.0656E-02  & 15722.1103  & 318.0235  \\
		Gamma144  & 5.7933E-03  & 4.4980E-05 & 1.7462E-289 & 1.6168E-02  & 22946.4046  & 217.8991  \\
		Gamma145  & 5.7463E-03  & 3.2700E-05 & 2.3855E-05  & 1.7080E-02  & 21825.2432  & 229.0925  \\
		Gamma146  & 2.6456E-03  & 1.2255E-05 & 2.5832E-06  & 9.3531E-03  & 24569.0253  & 203.5083  \\
		Gamma147  & 1.4579E-02  & 1.2048E-04 & 0.0000E+00  & 3.9936E-02  & 16737.9921  & 298.7216  \\
		Gamma148  & 8.6204E-03  & 5.7072E-05 & 2.7282E-06  & 2.0417E-02  & 38093.7914  & 131.2550  \\
		Gamma149  & 1.6937E-02  & 6.7864E-05 & 4.1349E-03  & 3.4704E-02  & 17925.6478  & 278.9299  \\
		Gamma150  & 1.0294E-02  & 4.6247E-05 & 1.4572E-03  & 2.1769E-02  & 18136.6081  & 275.6855  \\
		Gamma151  & 1.3152E-02  & 7.3651E-05 & 4.6341E-05  & 3.0154E-02  & 15556.8030  & 321.4028  \\
		Gamma152  & 3.7244E-02  & 2.8304E-04 & 2.8950E-03  & 6.5610E-02  & 33478.3899  & 149.3501  \\
		Gamma153  & 1.3758E-02  & 6.6246E-05 & 4.0890E-04  & 3.0621E-02  & 29346.9173  & 170.3756  \\
		Gamma154  & 5.9445E-03  & 2.1308E-05 & 1.4043E-04  & 1.5699E-02  & 32066.2635  & 155.9271  \\
		Gamma155  & 2.8742E-02  & 1.1982E-04 & 7.3737E-03  & 5.2091E-02  & 33898.0279  & 147.5012  \\
		Gamma156  & 2.5899E-03  & 7.0253E-06 & 7.4161E-06  & 7.8707E-03  & 18689.6816  & 267.5273  \\
		Gamma157  & 7.4292E-01  & 1.0465E-03 & 6.7896E-01  & 7.9747E-01  & 17523.3619  & 285.3334  \\
		Gamma158  & 3.7707E-03  & 1.0295E-05 & 0.0000E+00  & 8.9664E-03  & 39356.2073  & 127.0448  \\
		Gamma159  & 4.6426E-02  & 1.6495E-04 & 1.9526E-02  & 6.8351E-02  & 20248.3966  & 246.9331  \\
		Gamma160  & 9.4584E-03  & 2.2591E-05 & 2.0420E-03  & 1.9575E-02  & 15479.8442  & 323.0007  \\
		Gamma161  & 2.4250E-03  & 6.0102E-06 & 2.2032E-05  & 6.5940E-03  & 24814.9610  & 201.4914  \\
		Gamma162  & 1.1943E-02  & 5.1395E-05 & 1.7040E-03  & 2.6546E-02  & 19386.5635  & 257.9106  \\
		Gamma163  & 2.5954E-03  & 5.8674E-06 & 1.6756E-05  & 7.9368E-03  & 48028.9088  & 104.1040  \\
		Gamma164  & 2.1189E-03  & 4.6098E-06 & 6.1450E-06  & 5.7563E-03  & 21749.6357  & 229.8889  \\
		Gamma165  & 2.2330E-03  & 1.8865E-05 & 8.4136E-06  & 6.9105E-03  & 32478.0637  & 153.9501  \\
		Gamma166  & 3.6582E-03  & 8.4473E-06 & 9.5463E-05  & 9.4273E-03  & 22048.8286  & 226.7694  \\
		Gamma167  & 3.6427E-03  & 1.1416E-05 & 1.0440E-05  & 9.4321E-03  & 28140.4471  & 177.6802  \\
		Gamma168  & 1.1421E-02  & 6.9643E-05 & 4.6150E-04  & 2.6784E-02  & 25694.6466  & 194.5931  \\
		Gamma169  & 5.1223E-03  & 4.4866E-05 & 1.0712E-04  & 1.6117E-02  & 24383.3685  & 205.0578  \\
		Gamma170  & 4.9605E-03  & 2.9550E-05 & 1.9398E-05  & 1.4858E-02  & 19684.0267  & 254.0131  \\
		Gamma171  & 2.9722E-03  & 1.0856E-05 & 0.0000E+00  & 7.2370E-03  & 19550.7361  & 255.7448  \\
		Gamma172  & 1.9379E-02  & 2.5865E-04 & 2.0458E-04  & 5.2602E-02  & 42800.9521  & 116.8198  \\
		Gamma173  & 1.3881E-02  & 7.6848E-05 & 6.7001E-04  & 3.1088E-02  & 23168.4207  & 215.8110  \\
		Gamma174  & 6.8947E-03  & 1.6571E-05 & 1.2776E-03  & 1.5726E-02  & 18513.8606  & 270.0679  \\
		Gamma175  & 2.7526E-03  & 4.9136E-06 & 1.9243E-63  & 7.1387E-03  & 36917.1373  & 135.4385  \\
		Gamma176  & 2.6324E-02  & 2.7210E-04 & 8.3009E-04  & 5.7787E-02  & 34809.0990  & 143.6406  \\
		Gamma177  & 5.5414E-01  & 2.2137E-03 & 4.7383E-01  & 6.4615E-01  & 47621.5790  & 104.9944  \\
		Gamma178  & 2.5632E-02  & 2.7222E-04 & 3.2199E-03  & 6.4055E-02  & 63701.0484  & 78.4916   \\
		Gamma179  & 1.3130E-02  & 9.7449E-05 & 8.0479E-04  & 3.2826E-02  & 19797.6125  & 252.5557  \\
		Gamma180  & 5.8898E-03  & 2.2534E-05 & 1.5316E-04  & 1.6794E-02  & 45691.9265  & 109.4285  \\
		Gamma181  & 7.4855E-03  & 2.9769E-05 & 7.2334E-04  & 1.9642E-02  & 46600.4791  & 107.2950  \\
		Gamma182  & 4.8547E-03  & 1.6843E-05 & 0.0000E+00  & 1.3644E-02  & 15670.4387  & 319.0721  \\
		Gamma183  & 8.8900E-02  & 1.2533E-03 & 2.7782E-02  & 1.5979E-01  & 55484.9668  & 90.1145   \\
		Gamma184  & 6.7210E-03  & 6.9651E-05 & 3.3967E-06  & 2.5447E-02  & 22950.5821  & 217.8594  \\
		Gamma185  & 6.8905E-03  & 2.4856E-05 & 2.6100E-05  & 1.6220E-02  & 23021.4924  & 217.1884  \\
		Gamma186  & 1.0912E-02  & 1.1490E-04 & 1.9169E-05  & 2.9730E-02  & 24510.3336  & 203.9956  \\
		Gamma187  & 7.3192E-03  & 7.6226E-05 & 8.4817E-07  & 2.4485E-02  & 59524.0225  & 83.9997   \\
		Gamma188  & 1.2526E-02  & 5.8547E-05 & 7.1780E-04  & 2.5975E-02  & 18057.2891  & 276.8965  \\
		Gamma189  & 7.0914E-03  & 4.2373E-05 & 0.0000E+00  & 1.9989E-02  & 26258.6102  & 190.4137  \\
		Gamma190  & 5.6499E-03  & 2.0119E-05 & 3.7507E-04  & 1.5291E-02  & 18594.2158  & 268.9008  \\
		Gamma191  & 5.3477E-03  & 5.5532E-05 & 1.4105E-214 & 2.0262E-02  & 27848.3877  & 179.5436  \\
		Gamma192  & 1.1914E-02  & 1.2016E-04 & 4.8203E-04  & 4.0740E-02  & 42037.8420  & 118.9405  \\
		Gamma193  & 8.6947E-02  & 1.2275E-03 & 2.4052E-02  & 1.4001E-01  & 65323.2487  & 76.5424   \\
		Gamma194  & 4.3828E-03  & 1.4208E-05 & 5.8816E-05  & 1.2065E-02  & 24807.7751  & 201.5497  \\
		Gamma195  & 6.2229E-03  & 4.6592E-05 & 1.5081E-126 & 2.0269E-02  & 19968.8234  & 250.3903  \\
		Gamma196  & 3.9935E-03  & 1.6995E-05 & 5.8948E-06  & 1.1468E-02  & 22964.2384  & 217.7298  \\
		Gamma197  & 4.8131E-02  & 1.0506E-03 & 1.8951E-03  & 1.1265E-01  & 61968.1768  & 80.6866   \\
		Gamma198  & 3.8953E-02  & 4.6221E-04 & 4.3143E-03  & 7.6449E-02  & 103496.0248 & 48.3110   \\
		Gamma199  & 6.8304E-03  & 3.0269E-05 & 0.0000E+00  & 1.6100E-02  & 23752.2087  & 210.5067  \\
		Gamma200  & 3.8137E-03  & 1.2918E-05 & 0.0000E+00  & 1.1751E-02  & 29431.9507  & 169.8834  \\
		Gamma201  & 2.2061E-03  & 2.8632E-05 & 5.1399E-06  & 4.8039E-03  & 19079.3054  & 262.0640  \\
		Gamma202  & 3.9100E-03  & 1.0463E-05 & 1.0212E-05  & 1.0611E-02  & 42334.9988  & 118.1056  \\
		Gamma203  & 1.3941E-02  & 5.6850E-05 & 4.6010E-03  & 3.2667E-02  & 73870.7415  & 67.6858   \\
		Gamma204  & 8.8065E-03  & 4.3442E-05 & 2.1139E-04  & 1.6809E-02  & 25373.7124  & 197.0543  \\
		Gamma205  & 3.5903E-03  & 6.3083E-06 & 1.0064E-04  & 8.4176E-03  & 26858.5310  & 186.1606  \\
		Gamma206  & 1.8215E-03  & 3.9859E-06 & 0.0000E+00  & 5.5891E-03  & 21877.8619  & 228.5415  \\
		Gamma207  & 2.7125E-02  & 5.0313E-05 & 1.2766E-02  & 3.8572E-02  & 18578.7242  & 269.1250  \\
		Gamma208  & 4.5804E-03  & 1.6699E-05 & 1.4838E-05  & 1.1127E-02  & 36375.1408  & 137.4565  \\
		Gamma209  & 8.0613E-01  & 1.7607E-03 & 7.3269E-01  & 8.7467E-01  & 124530.5793 & 40.1508   \\
		Gamma210  & 8.4669E-03  & 1.9079E-05 & 2.2761E-03  & 1.5011E-02  & 20560.2395  & 243.1878  \\
		Gamma211  & 2.4497E-03  & 1.0519E-05 & 0.0000E+00  & 9.1696E-03  & 13154.7921  & 380.0896  \\
		Gamma212  & 2.7867E-02  & 8.6381E-05 & 1.1267E-02  & 4.2506E-02  & 27908.3662  & 179.1577  \\
		Gamma213  & 1.4054E-03  & 2.2605E-06 & 1.4660E-24  & 4.9417E-03  & 18466.9677  & 270.7537  \\
		Gamma214  & 1.2470E-02  & 4.7618E-05 & 1.3578E-03  & 2.4040E-02  & 57251.1230  & 87.3345   \\
		Gamma215  & 1.9740E-03  & 3.5207E-06 & 2.6479E-05  & 5.2427E-03  & 13247.3981  & 377.4326  \\
		Gamma216  & 2.5117E-03  & 2.6384E-05 & 2.9458E-05  & 6.2596E-03  & 19544.4539  & 255.8271  \\
		Gamma217  & 2.2047E-03  & 3.0671E-06 & 2.7441E-05  & 5.7185E-03  & 21443.2562  & 233.1735  \\
		Gamma218  & 2.1137E-02  & 1.0274E-04 & 3.6511E-03  & 3.9757E-02  & 32932.5392  & 151.8255  \\
		Gamma219  & 2.2999E-03  & 1.0651E-05 & 4.5831E-06  & 9.0745E-03  & 42058.9521  & 118.8808  \\
		Gamma220  & 2.8658E-03  & 2.5555E-05 & 1.5123E-05  & 9.6544E-03  & 22096.7836  & 226.2773  \\
		Gamma221  & 1.2031E-03  & 1.5336E-06 & 1.4189E-05  & 4.1287E-03  & 19430.3636  & 257.3292  \\
		Gamma222  & 3.4537E-02  & 5.9361E-04 & 1.6772E-04  & 7.8791E-02  & 189963.0833 & 26.3209   \\
		Gamma223  & 3.0790E-03  & 7.7608E-06 & 1.2559E-05  & 7.7606E-03  & 20839.1635  & 239.9329  \\
		Gamma224  & 1.6715E-03  & 1.8892E-06 & 4.5916E-05  & 4.3769E-03  & 15313.2087  & 326.5155  \\
		Gamma225  & 1.7481E-03  & 7.3093E-06 & 2.5438E-159 & 5.0969E-03  & 12502.8650  & 399.9083  \\
		Gamma226  & 3.6707E-02  & 9.9152E-04 & 3.0241E-04  & 1.1157E-01  & 47271.4019  & 105.7722  \\
		Gamma227  & 6.2283E-02  & 3.8712E-03 & 2.9392E-05  & 2.0028E-01  & 94429.1491  & 52.9498   \\
		Gamma228  & 2.7096E-02  & 2.2985E-04 & 4.3516E-03  & 5.4892E-02  & 26164.9348  & 191.0955  \\
		Gamma229  & 3.2028E-02  & 1.4356E-04 & 1.2579E-02  & 5.5498E-02  & 29452.0847  & 169.7673  \\
		Gamma230  & 1.0139E-02  & 5.1313E-05 & 4.9129E-04  & 2.3844E-02  & 65162.2063  & 76.7316   \\
		Gamma231  & 2.1222E-02  & 2.0195E-04 & 3.6462E-03  & 4.7430E-02  & 22587.0898  & 221.3654  \\
		Gamma232  & 3.0705E-02  & 1.8114E-04 & 8.2274E-03  & 5.9118E-02  & 36407.2808  & 137.3352  \\
		Gamma233  & 1.5053E-02  & 3.4100E-04 & 0.0000E+00  & 4.8016E-02  & 80339.2098  & 62.2361   \\
		Gamma234  & 3.7322E-02  & 1.6725E-04 & 1.0257E-02  & 5.9128E-02  & 12156.2454  & 411.3112  \\
		Gamma235  & 2.1579E-01  & 3.2940E-03 & 1.0663E-01  & 3.2862E-01  & 73331.2251  & 68.1838   \\
		Gamma236  & 1.2151E-02  & 9.8877E-05 & 8.8663E-05  & 3.5255E-02  & 23871.2828  & 209.4567  \\
		Gamma237  & 1.8690E-02  & 7.5997E-05 & 3.7458E-03  & 3.5588E-02  & 13149.2648  & 380.2494  \\
		Gamma238  & 6.3248E-03  & 4.0885E-05 & 2.4533E-07  & 2.1520E-02  & 31778.5257  & 157.3390  \\
		Gamma239  & 4.9375E-02  & 6.0725E-04 & 1.1591E-02  & 9.9927E-02  & 45728.0585  & 109.3421  \\
		Gamma240  & 6.7224E-03  & 4.2430E-05 & 0.0000E+00  & 1.8560E-02  & 36849.3569  & 135.6876  \\
		Gamma241  & 9.4317E-02  & 6.8467E-04 & 5.8860E-02  & 1.4398E-01  & 31663.8131  & 157.9090  \\
		Gamma242  & 1.7808E-02  & 2.4746E-04 & 3.8456E-06  & 5.3202E-02  & 45864.0363  & 109.0179  \\
		Gamma243  & 1.5343E-02  & 1.2346E-04 & 1.0887E-03  & 3.9775E-02  & 25997.7812  & 192.3241  \\
		Gamma244  & 5.1805E-02  & 2.3883E-04 & 2.8589E-02  & 8.9097E-02  & 14533.6772  & 344.0286  \\
		Gamma245  & 2.0058E-02  & 3.1468E-04 & 1.1706E-04  & 5.0474E-02  & 42293.9325  & 118.2203  \\
		Gamma246  & 7.4123E-02  & 5.8961E-04 & 3.8454E-02  & 1.3592E-01  & 35161.7526  & 142.2000  \\
		Gamma247  & 1.9739E-02  & 2.0427E-04 & 1.2378E-04  & 4.3046E-02  & 18502.4938  & 270.2338  \\
		Gamma248  & 4.6480E-02  & 7.2386E-04 & 1.1234E-02  & 1.0265E-01  & 31479.8738  & 158.8316  \\
		Gamma249  & 1.9907E-02  & 1.7395E-04 & 1.2233E-03  & 4.3735E-02  & 38284.4223  & 130.6014  \\
		Gamma250  & 5.8817E-02  & 3.0505E-04 & 2.9232E-02  & 8.8807E-02  & 48014.8455  & 104.1345  \\
		Gamma251  & 4.8917E-02  & 9.7887E-04 & 1.9972E-03  & 1.0607E-01  & 36523.3956  & 136.8986  \\
		Gamma252  & 6.4240E-03  & 5.2194E-05 & 8.1154E-06  & 2.3883E-02  & 33883.8243  & 147.5630  \\
		Gamma253  & 8.1575E-03  & 2.8191E-05 & 2.8640E-04  & 1.7617E-02  & 15709.6296  & 318.2761  \\
		Gamma254  & 5.3155E-03  & 2.9752E-05 & 0.0000E+00  & 1.2059E-02  & 28570.1134  & 175.0081  \\
		Gamma255  & 4.4334E-03  & 1.9147E-05 & 0.0000E+00  & 1.4631E-02  & 34892.3956  & 143.2977  \\
		Gamma256  & 5.4825E-03  & 2.9670E-05 & 1.3524E-04  & 1.4669E-02  & 19045.1706  & 262.5337  \\
		Gamma257  & 6.8300E-03  & 4.7635E-05 & 0.0000E+00  & 1.8941E-02  & 29033.1484  & 172.2169  \\
		Gamma258  & 1.3275E-02  & 9.1295E-05 & 7.4201E-04  & 3.0903E-02  & 28043.2345  & 178.2961  \\
		Gamma259  & 3.8815E-03  & 1.7372E-05 & 0.0000E+00  & 1.2537E-02  & 24454.0425  & 204.4652  \\
		Gamma260  & 1.0610E-02  & 5.7112E-05 & 3.7106E-04  & 2.4722E-02  & 31783.3337  & 157.3152  \\
		Gamma261  & 6.3711E-01  & 2.6489E-03 & 5.4235E-01  & 7.2877E-01  & 65788.9660  & 76.0006   \\
		Gamma262  & 8.8268E-03  & 9.8065E-05 & 3.1832E-05  & 2.7775E-02  & 24850.7622  & 201.2011  \\
		Gamma263  & 5.9210E-03  & 1.9170E-05 & 8.2042E-05  & 1.4713E-02  & 20750.6234  & 240.9566  \\
		Gamma264  & 7.3070E-02  & 3.7953E-04 & 4.4710E-02  & 1.1973E-01  & 40442.9323  & 123.6310  \\
		Gamma265  & 4.1779E-03  & 2.8985E-05 & 2.9634E-06  & 1.1795E-02  & 27245.2398  & 183.5183  \\
		Gamma266  & 3.6660E-03  & 1.0923E-05 & 0.0000E+00  & 1.1055E-02  & 28282.6364  & 176.7869  \\
		Gamma267  & 8.0333E-02  & 5.5329E-04 & 3.7376E-02  & 1.2613E-01  & 24671.3012  & 202.6646  \\
		Gamma268  & 3.5894E-02  & 5.3182E-04 & 9.1184E-04  & 7.6760E-02  & 22406.7080  & 223.1475  \\
		Gamma269  & 5.0000E-03  & 1.6646E-05 & 8.0503E-06  & 1.2885E-02  & 20377.3673  & 245.3703  \\
		Gamma270  & 6.0987E-03  & 5.0104E-05 & 0.0000E+00  & 1.9194E-02  & 20392.5245  & 245.1879  \\
		Gamma271  & 5.9221E-03  & 4.8925E-05 & 2.2163E-06  & 1.9486E-02  & 26498.4931  & 188.6900  \\
		Gamma272  & 5.4337E-03  & 3.5837E-05 & 3.2224E-05  & 1.7387E-02  & 24207.3908  & 206.5485  \\
		Gamma273  & 5.5041E-03  & 2.6215E-05 & 0.0000E+00  & 1.5638E-02  & 25953.9721  & 192.6487  \\
		Gamma274  & 5.7329E-03  & 1.9426E-05 & 6.6190E-06  & 1.4090E-02  & 13558.9442  & 368.7603  \\
		Gamma275  & 3.9834E-03  & 1.6668E-05 & 8.5724E-05  & 1.2867E-02  & 33148.8933  & 150.8346  \\
		Gamma276  & 2.9681E-03  & 7.5712E-06 & 3.9389E-05  & 7.4899E-03  & 24184.5647  & 206.7434  \\
		Gamma277  & 3.7934E-03  & 2.5369E-05 & 7.5299E-06  & 1.0718E-02  & 21527.6928  & 232.2590  \\
		Gamma278  & 4.1185E-03  & 1.0647E-05 & 0.0000E+00  & 1.0465E-02  & 33540.4810  & 149.0736  \\
		Gamma279  & 4.2983E-03  & 1.5452E-05 & 3.3467E-06  & 1.0948E-02  & 25237.1937  & 198.1203  \\
		Gamma280  & 1.0858E-02  & 2.4034E-05 & 9.7111E-04  & 2.0302E-02  & 13321.8237  & 375.3240  \\
		Gamma281  & 5.0261E-03  & 8.7573E-06 & 1.0469E-03  & 1.1525E-02  & 13832.8982  & 361.4572  \\
		Gamma282  & 6.5803E-03  & 1.8902E-05 & 2.3867E-05  & 1.5060E-02  & 19289.4499  & 259.2091  \\
		Gamma283  & 5.0972E-03  & 2.5601E-05 & 3.0547E-05  & 1.6494E-02  & 20443.3423  & 244.5784  \\
		Gamma284  & 4.7241E-02  & 9.0826E-05 & 2.9230E-02  & 6.4696E-02  & 12236.9987  & 408.5969  \\
		Gamma285  & 5.9855E-03  & 1.7391E-05 & 1.7215E-05  & 1.3667E-02  & 16319.6658  & 306.3788  \\
		Gamma286  & 6.7989E-03  & 4.6773E-05 & 4.4576E-06  & 1.2852E-02  & 37887.2385  & 131.9706  \\
		Gamma287  & 7.0529E-01  & 6.5625E-04 & 6.5503E-01  & 7.5514E-01  & 69707.2689  & 71.7285   \\
		Gamma288  & 4.1422E-03  & 1.0170E-05 & 1.0113E-04  & 1.0852E-02  & 19079.0956  & 262.0669  \\
		Gamma289  & 4.8746E-02  & 1.5836E-04 & 3.0056E-02  & 7.2797E-02  & 26323.2367  & 189.9462  \\
		Gamma290  & 2.5543E-03  & 2.4406E-05 & 2.8525E-05  & 9.1834E-03  & 17013.3777  & 293.8864  \\
		Gamma291  & 1.1412E-03  & 3.3345E-06 & 0.0000E+00  & 2.4611E-03  & 17679.4058  & 282.8149  \\
		Gamma292  & 2.8599E-03  & 6.6291E-06 & 1.2848E-04  & 8.7528E-03  & 22401.1303  & 223.2030  \\
		Gamma293  & 1.1679E-01  & 2.8930E-04 & 8.4514E-02  & 1.4702E-01  & 67755.4724  & 73.7948   \\
		Gamma294  & 1.9097E-03  & 3.0563E-06 & 0.0000E+00  & 4.9579E-03  & 24372.6881  & 205.1477  \\
		Gamma295  & 2.5202E-03  & 6.4498E-06 & 0.0000E+00  & 6.4033E-03  & 38714.7146  & 129.1499  \\
		Gamma296  & 1.5994E-03  & 7.4314E-06 & 0.0000E+00  & 4.0390E-03  & 23306.1716  & 214.5354  \\
		Gamma297  & 3.7095E-03  & 6.1932E-05 & 7.2249E-05  & 1.0261E-02  & 17278.2065  & 289.3819  \\
		Gamma298  & 2.3703E-03  & 6.8958E-06 & 0.0000E+00  & 6.7324E-03  & 21231.4268  & 235.5000  \\
		Gamma299  & 1.8840E-03  & 6.6609E-06 & 1.8302E-06  & 6.1451E-03  & 19788.1064  & 252.6770  \\
		Gamma300  & 1.7226E-03  & 3.0834E-06 & 7.0403E-06  & 5.5546E-03  & 44347.4723  & 112.7460  \\
		Gamma301  & 2.9327E-02  & 4.2531E-04 & 3.2592E-03  & 6.3432E-02  & 30510.9965  & 163.8753  \\
		Gamma302  & 1.2290E-01  & 6.3671E-04 & 7.8302E-02  & 1.7072E-01  & 24623.5504  & 203.0576  \\
		Gamma303  & 7.1168E-03  & 2.6278E-05 & 2.5334E-04  & 1.8564E-02  & 15769.2543  & 317.0727  \\
		Gamma304  & 5.7247E-03  & 3.1242E-05 & 5.5859E-05  & 1.8575E-02  & 27674.4285  & 180.6722  \\
		Gamma305  & 4.6415E-03  & 6.6660E-05 & 1.1610E-04  & 1.1787E-02  & 18508.2806  & 270.1494  \\
		Gamma306  & 3.0414E-03  & 7.5922E-06 & 1.2860E-05  & 8.4326E-03  & 18594.0679  & 268.9030  \\
		Gamma307  & 3.2661E-03  & 1.1904E-05 & 2.5661E-06  & 1.0671E-02  & 61553.7933  & 81.2298   \\
		Gamma308  & 3.6162E-03  & 9.8520E-06 & 5.5995E-06  & 9.4542E-03  & 29464.3761  & 169.6964  \\
		Gamma309  & 1.8790E-03  & 3.4469E-06 & 0.0000E+00  & 5.8284E-03  & 28845.1062  & 173.3396  \\
		Gamma310  & 4.3399E-03  & 2.5936E-05 & 3.4381E-06  & 1.1586E-02  & 17978.2400  & 278.1140  \\
		Gamma311  & 4.5431E-03  & 9.5163E-06 & 2.4009E-04  & 9.5250E-03  & 28937.6912  & 172.7850  \\
		Gamma312  & 1.5384E-03  & 2.1657E-06 & 1.7842E-06  & 4.4478E-03  & 25970.4808  & 192.5263  \\
		Gamma313  & 7.3209E-01  & 1.1326E-03 & 6.6362E-01  & 7.8946E-01  & 16866.8588  & 296.4393  \\
		Gamma314  & 1.8622E-03  & 3.4278E-06 & 6.9320E-07  & 5.5181E-03  & 36575.9053  & 136.7020  \\
		Gamma315  & 3.1327E-03  & 4.8260E-06 & 1.2577E-06  & 7.2462E-03  & 16861.5038  & 296.5335  \\
		Gamma316  & 2.5437E-03  & 2.2604E-05 & 3.6101E-05  & 7.5467E-03  & 15749.6754  & 317.4669  \\
		Gamma317  & 9.1956E-03  & 3.5181E-05 & 4.3308E-05  & 2.1015E-02  & 27536.5460  & 181.5769  \\
		Gamma318  & 5.6658E-03  & 2.1964E-05 & 5.5923E-05  & 1.5150E-02  & 16059.1005  & 311.3499  \\
		Gamma319  & 4.1368E-03  & 2.9159E-05 & 5.8963E-05  & 1.1556E-02  & 21005.5369  & 238.0325  \\
		Gamma320  & 5.5329E-03  & 1.8947E-05 & 1.9608E-04  & 1.5499E-02  & 16956.3464  & 294.8748  \\
		Gamma321  & 2.4158E-02  & 6.8231E-05 & 1.0261E-02  & 3.7861E-02  & 6766.1119   & 738.9768  \\
		Gamma322  & 3.6947E-03  & 1.1449E-05 & 6.7122E-138 & 9.9310E-03  & 20442.0729  & 244.5936  \\
		Gamma323  & 9.9583E-03  & 5.0129E-05 & 5.4610E-04  & 2.2615E-02  & 24769.9109  & 201.8578  \\
		Gamma324  & 2.0962E-03  & 5.0383E-06 & 0.0000E+00  & 6.3166E-03  & 18788.8331  & 266.1155  \\
		Gamma325  & 4.0082E-03  & 1.7494E-05 & 1.9199E-05  & 1.4044E-02  & 35960.8150  & 139.0402  \\
		Gamma326  & 2.4669E-03  & 6.8498E-06 & 2.6688E-06  & 7.8518E-03  & 30845.1923  & 162.0998  \\
		Gamma327  & 2.7149E-03  & 1.0769E-05 & 2.8700E-246 & 7.3696E-03  & 20326.7589  & 245.9812  \\
		Gamma328  & 4.2796E-03  & 1.2370E-05 & 9.5174E-05  & 1.0872E-02  & 32612.1957  & 153.3169  \\
		Gamma329  & 2.5964E-03  & 7.0825E-06 & 5.3002E-06  & 7.6621E-03  & 20614.7673  & 242.5446  \\
		Gamma330  & 1.7047E-03  & 1.7693E-05 & 9.7357E-06  & 5.5125E-03  & 23923.4003  & 209.0004  \\
		Gamma331  & 1.0921E-03  & 2.7578E-06 & 5.4262E-06  & 3.8869E-03  & 23087.1659  & 216.5705  \\
		Gamma332  & 1.5254E-03  & 4.0615E-06 & 2.2535E-05  & 3.9127E-03  & 8463.8927   & 590.7447  \\
		Gamma333  & 4.5659E-03  & 9.2828E-06 & 1.0744E-04  & 1.0630E-02  & 43707.7232  & 114.3963  \\
		Gamma334  & 8.1321E-03  & 2.3897E-05 & 1.5494E-03  & 1.8872E-02  & 22710.8803  & 220.1588  \\
		Gamma335  & 1.6005E-02  & 4.9995E-05 & 5.6207E-03  & 2.8615E-02  & 64528.7687  & 77.4848   \\
		Gamma336  & 2.3665E-02  & 6.6610E-05 & 1.0211E-02  & 4.3433E-02  & 21460.8618  & 232.9823  \\
		Gamma337  & 4.5288E-02  & 9.5400E-05 & 2.6571E-02  & 6.3111E-02  & 35760.0416  & 139.8209  \\
		Gamma338  & 1.9542E-03  & 2.6936E-06 & 1.1975E-105 & 5.3739E-03  & 16936.6509  & 295.2178  \\
		Gamma339  & 7.3149E-01  & 6.6108E-04 & 6.8932E-01  & 7.8483E-01  & 41576.3816  & 120.2606  \\
		Gamma340  & 1.4309E-03  & 1.5812E-05 & 8.7102E-06  & 3.1581E-03  & 17139.3611  & 291.7262  \\
		Gamma341  & 1.5732E-03  & 4.4854E-06 & 0.0000E+00  & 4.3259E-03  & 24026.0963  & 208.1070  \\
		Gamma342  & 5.0500E-03  & 1.5580E-05 & 2.3646E-04  & 1.1701E-02  & 33677.8372  & 148.4656  \\
		Gamma343  & 1.2851E-01  & 3.7326E-04 & 9.3754E-02  & 1.6243E-01  & 50482.0442  & 99.0451   \\
		Gamma344  & 1.1096E-03  & 1.0636E-05 & 1.0640E-103 & 3.2372E-03  & 20442.1127  & 244.5931  \\
		Gamma345  & 1.1524E-03  & 1.5336E-06 & 2.3512E-05  & 3.4638E-03  & 15780.5214  & 316.8463  \\
		Gamma346  & 2.6502E-03  & 7.4835E-06 & 1.1649E-209 & 6.1499E-03  & 23170.2820  & 215.7937  \\
		Gamma347  & 2.4587E-03  & 1.0587E-05 & 2.4929E-66  & 7.9508E-03  & 26962.0248  & 185.4460  \\
		Gamma348  & 2.5180E-03  & 4.8702E-06 & 0.0000E+00  & 7.5496E-03  & 18700.3745  & 267.3743  \\
		Gamma349  & 2.8176E-03  & 9.8475E-06 & 5.2767E-05  & 8.0141E-03  & 20869.7338  & 239.5814  \\
		Gamma350  & 3.2411E-03  & 2.9135E-05 & 2.8385E-06  & 1.0693E-02  & 25938.5472  & 192.7633  \\
		Gamma351  & 2.4793E-02  & 3.3018E-04 & 9.0062E-04  & 5.9350E-02  & 33327.8158  & 150.0248  \\
		Gamma352  & 5.1001E-02  & 6.1874E-04 & 2.6070E-03  & 9.2298E-02  & 37286.2379  & 134.0977  \\
		Gamma353  & 6.1075E-03  & 6.7308E-05 & 0.0000E+00  & 2.5894E-02  & 38588.0048  & 129.5739  \\
		Gamma354  & 3.7852E-03  & 1.4613E-05 & 0.0000E+00  & 1.2001E-02  & 8916.7918   & 560.7398  \\
		Gamma355  & 7.7790E-03  & 6.9994E-05 & 2.7015E-05  & 2.5643E-02  & 31182.7687  & 160.3450  \\
		Gamma356  & 4.9178E-03  & 3.2680E-05 & 0.0000E+00  & 1.7044E-02  & 34944.3649  & 143.0846  \\
		Gamma357  & 6.1894E-03  & 5.0146E-05 & 0.0000E+00  & 1.8185E-02  & 29584.5974  & 169.0069  \\
		Gamma358  & 7.1705E-03  & 6.8995E-05 & 0.0000E+00  & 2.7270E-02  & 24876.9587  & 200.9892  \\
		Gamma359  & 4.6590E-03  & 2.1364E-05 & 6.4461E-06  & 1.3523E-02  & 28535.3499  & 175.2213  \\
		Gamma360  & 9.1733E-03  & 5.5219E-05 & 3.8856E-05  & 2.3279E-02  & 37390.2793  & 133.7246  \\
		Gamma361  & 6.2608E-03  & 7.4079E-05 & 0.0000E+00  & 2.5291E-02  & 40482.6649  & 123.5097  \\
		Gamma362  & 3.8615E-03  & 1.0624E-05 & 7.8225E-06  & 9.8337E-03  & 14735.0059  & 339.3280  \\
		Gamma363  & 7.0250E-03  & 5.3764E-05 & 0.0000E+00  & 2.0566E-02  & 24005.2184  & 208.2880  \\
		Gamma364  & 4.3183E-03  & 2.7370E-05 & 1.8785E-06  & 1.2305E-02  & 29506.0729  & 169.4566  \\
		Gamma365  & 6.0414E-01  & 3.5649E-03 & 4.6988E-01  & 7.0603E-01  & 45696.0153  & 109.4187  \\
		Gamma366  & 1.6645E-02  & 1.3086E-04 & 4.1311E-04  & 3.2876E-02  & 12823.9967  & 389.8940  \\
		Gamma367  & 3.3010E-02  & 3.7879E-04 & 6.9911E-03  & 6.6756E-02  & 28993.9751  & 172.4496  \\
		Gamma368  & 1.8315E-02  & 1.6982E-04 & 3.3724E-04  & 4.5120E-02  & 12876.7647  & 388.2963  \\
		Gamma369  & 6.8801E-03  & 4.4235E-05 & 1.1847E-04  & 2.0388E-02  & 28752.5357  & 173.8977  \\
		Gamma370  & 1.0269E-01  & 1.5614E-03 & 2.4741E-02  & 1.7153E-01  & 36482.7202  & 137.0512  \\
		Gamma371  & 1.8484E-02  & 1.1383E-04 & 1.8662E-04  & 3.6468E-02  & 22382.4058  & 223.3897  \\
		Gamma372  & 1.0651E-02  & 1.2899E-04 & 0.0000E+00  & 3.1775E-02  & 20097.0589  & 248.7926  \\
		Gamma373  & 1.7435E-02  & 1.5667E-04 & 3.3653E-04  & 3.8187E-02  & 20262.4381  & 246.7620  \\
		Gamma374  & 8.3769E-03  & 9.3021E-05 & 0.0000E+00  & 3.0907E-02  & 36945.3840  & 135.3349  \\
		Gamma375  & 1.6333E-02  & 1.4734E-04 & 8.4483E-04  & 4.1077E-02  & 27353.5296  & 182.7918  \\
		Gamma376  & 2.5206E-03  & 5.0930E-06 & 2.9205E-05  & 7.2401E-03  & 20979.2645  & 238.3306  \\
		Gamma377  & 3.1381E-03  & 9.6389E-06 & 0.0000E+00  & 9.6390E-03  & 23175.4021  & 215.7460  \\
		Gamma378  & 3.2783E-03  & 4.6262E-06 & 1.4914E-04  & 7.0207E-03  & 18371.5781  & 272.1595  \\
		Gamma379  & 1.9466E-03  & 4.3353E-06 & 1.9932E-05  & 6.0063E-03  & 37457.2433  & 133.4855  \\
		Gamma380  & 1.5848E-03  & 3.9237E-06 & 0.0000E+00  & 4.5166E-03  & 20140.3158  & 248.2583  \\
		Gamma381  & 3.8456E-03  & 2.2601E-05 & 2.3276E-05  & 1.4362E-02  & 28454.7058  & 175.7179  \\
		Gamma382  & 2.3889E-03  & 1.7898E-05 & 5.8433E-06  & 7.2489E-03  & 20698.5296  & 241.5631  \\
		Gamma383  & 1.9750E-03  & 4.4970E-06 & 5.0407E-06  & 5.5307E-03  & 20741.2644  & 241.0653  \\
		Gamma384  & 3.1523E-03  & 6.6443E-06 & 1.1953E-04  & 7.5092E-03  & 20241.7043  & 247.0148  \\
		Gamma385  & 3.1986E-02  & 6.3682E-05 & 1.9275E-02  & 4.8261E-02  & 20170.9672  & 247.8810  \\
		Gamma386  & 1.9295E-03  & 5.7482E-06 & 9.4874E-06  & 6.3732E-03  & 21484.8529  & 232.7221  \\
		Gamma387  & 1.3705E-03  & 2.1416E-06 & 9.1667E-06  & 4.3620E-03  & 30328.2155  & 164.8630  \\
		Gamma388  & 1.6270E-03  & 2.5758E-06 & 1.9328E-07  & 4.6204E-03  & 27632.8669  & 180.9439  \\
		Gamma389  & 1.7055E-03  & 2.6181E-06 & 0.0000E+00  & 5.0687E-03  & 27168.1551  & 184.0390  \\
		Gamma390  & 1.0854E-02  & 2.1510E-05 & 3.3281E-03  & 2.0403E-02  & 29059.2892  & 172.0620  \\
		Gamma391  & 7.1509E-01  & 5.9987E-04 & 6.6839E-01  & 7.6232E-01  & 16853.6152  & 296.6723  \\
		Gamma392  & 2.8702E-03  & 1.3946E-05 & 0.0000E+00  & 1.1007E-02  & 33926.4352  & 147.3777  \\
		Gamma393  & 3.2691E-03  & 1.4818E-05 & 5.2630E-06  & 1.2622E-02  & 12896.3590  & 387.7063  \\
		Gamma394  & 3.4814E-02  & 9.0375E-05 & 1.6997E-02  & 5.2017E-02  & 22320.0818  & 224.0135  \\
		Gamma395  & 1.3375E-01  & 2.6785E-04 & 9.8756E-02  & 1.6443E-01  & 31435.8188  & 159.0542  \\
		Gamma396  & 3.6185E-03  & 1.2274E-05 & 2.1532E-04  & 1.0387E-02  & 17364.7334  & 287.9399  \\
		Gamma397  & 3.5225E-03  & 1.0651E-05 & 0.0000E+00  & 9.8298E-03  & 23028.6780  & 217.1206  \\
		Gamma398  & 1.2023E-02  & 4.8850E-05 & 5.7406E-04  & 2.4273E-02  & 43936.2306  & 113.8013  \\
		Gamma399  & 7.1335E-03  & 2.2365E-05 & 2.8489E-04  & 1.5523E-02  & 19134.3241  & 261.3105  \\
		Gamma400  & 1.0605E-02  & 3.5265E-05 & 2.2637E-03  & 1.9447E-02  & 18513.1736  & 270.0780  \\
		Gamma401  & 1.4145E-01  & 5.6709E-04 & 9.5771E-02  & 1.8805E-01  & 46561.6260  & 107.3846  \\
		Gamma402  & 1.1253E-02  & 6.0266E-05 & 8.2796E-06  & 2.6947E-02  & 31745.4089  & 157.5031  \\
		Gamma403  & 1.0800E-02  & 2.5388E-05 & 1.8994E-03  & 2.0844E-02  & 14008.5219  & 356.9256  \\
		Gamma404  & 1.4723E-03  & 2.4668E-06 & 8.5575E-07  & 4.0427E-03  & 27293.1690  & 183.1960  \\
		Gamma405  & 5.1690E-03  & 6.1864E-06 & 8.0014E-04  & 1.0367E-02  & 17573.1706  & 284.5246  \\
		Gamma406  & 2.4912E-03  & 4.0882E-06 & 1.5439E-04  & 6.6381E-03  & 17474.4905  & 286.1314  \\
		Gamma407  & 2.6837E-03  & 5.2157E-06 & 3.7603E-05  & 7.0031E-03  & 25231.3303  & 198.1663  \\
		Gamma408  & 2.7472E-03  & 7.4211E-06 & 4.1349E-05  & 8.4109E-03  & 83638.5474  & 59.7810   \\
		Gamma409  & 2.4838E-03  & 8.3758E-06 & 3.0316E-05  & 8.3449E-03  & 14372.5505  & 347.8854  \\
		Gamma410  & 9.7625E-03  & 3.1184E-05 & 8.8820E-04  & 2.0287E-02  & 23276.3846  & 214.8100  \\
		Gamma411  & 2.5801E-02  & 7.9244E-05 & 6.7707E-03  & 4.3522E-02  & 31942.0713  & 156.5334  \\
		Gamma412  & 3.0284E-03  & 6.9727E-06 & 1.9368E-05  & 7.8618E-03  & 24849.1321  & 201.2143  \\
		Gamma413  & 4.9011E-03  & 1.0844E-05 & 9.8124E-05  & 1.0737E-02  & 12502.6231  & 399.9161  \\
		Gamma414  & 6.3975E-03  & 1.7203E-05 & 1.3161E-03  & 1.6126E-02  & 13817.0982  & 361.8705  \\
		Gamma415  & 5.2195E-03  & 1.0166E-05 & 1.4682E-04  & 1.1186E-02  & 17327.3056  & 288.5619  \\
		Gamma416  & 2.4188E-03  & 3.8366E-06 & 0.0000E+00  & 5.6751E-03  & 13496.7349  & 370.4600  \\
		Gamma417  & 7.0950E-01  & 6.3763E-04 & 6.5662E-01  & 7.5761E-01  & 46169.2866  & 108.2971  \\
		Gamma418  & 1.0090E-02  & 4.1201E-05 & 2.1459E-04  & 1.9922E-02  & 49123.0598  & 101.7852  \\
		Gamma419  & 2.8005E-03  & 7.3404E-06 & 4.7947E-05  & 9.7403E-03  & 25931.2775  & 192.8173  \\
		Gamma420  & 4.8523E-03  & 2.1230E-05 & 1.3610E-05  & 1.5738E-02  & 16063.6154  & 311.2624  \\
		Gamma421  & 2.1635E-02  & 6.2529E-05 & 6.5801E-03  & 3.7325E-02  & 16900.7761  & 295.8444  \\
		Gamma422  & 2.8975E-03  & 6.7063E-06 & 0.0000E+00  & 8.1080E-03  & 27776.0669  & 180.0111  \\
		Gamma423  & 5.6688E-03  & 2.0444E-05 & 6.2900E-05  & 1.4027E-02  & 15309.3126  & 326.5986  \\
		Gamma424  & 2.8593E-03  & 8.1163E-06 & 8.5713E-06  & 8.6236E-03  & 64005.0544  & 78.1188   \\
		Gamma425  & 1.6124E-03  & 2.2344E-06 & 3.4202E-06  & 4.5395E-03  & 25226.5574  & 198.2038  \\
		Gamma426  & 2.0740E-03  & 4.0899E-06 & 2.0857E-05  & 6.1500E-03  & 31370.0390  & 159.3878  \\
		Gamma427  & 9.9544E-03  & 2.0338E-05 & 6.3560E-04  & 1.6414E-02  & 43002.3537  & 116.2727  \\
		Gamma428  & 2.9525E-03  & 7.1782E-06 & 2.1226E-04  & 7.0641E-03  & 25471.4357  & 196.2983  \\
		Gamma429  & 1.6369E-03  & 2.7502E-06 & 9.2684E-06  & 4.9787E-03  & 24336.0265  & 205.4567  \\
		Gamma430  & 1.3922E-03  & 3.1853E-06 & 0.0000E+00  & 5.0678E-03  & 32406.8350  & 154.2884  \\
		Gamma431  & 1.4245E-03  & 6.8981E-06 & 5.7031E-06  & 4.4679E-03  & 26461.6035  & 188.9530  \\
		Gamma432  & 1.4795E-03  & 2.3451E-06 & 6.7581E-06  & 3.8377E-03  & 28039.3865  & 178.3206  \\
		Gamma433  & 1.5035E-02  & 6.3199E-05 & 3.4628E-03  & 2.6602E-02  & 43256.3488  & 115.5900  \\
		Gamma434  & 5.0448E-03  & 7.4097E-06 & 3.6836E-04  & 1.0538E-02  & 33605.9976  & 148.7830  \\
		Gamma435  & 1.7197E-03  & 9.7988E-06 & 6.9005E-06  & 4.5959E-03  & 14081.1043  & 355.0858  \\
		Gamma436  & 3.7395E-03  & 1.7747E-05 & 9.4233E-05  & 1.1876E-02  & 17872.4177  & 279.7607  \\
		Gamma437  & 4.4831E-02  & 8.2069E-05 & 2.4317E-02  & 5.9053E-02  & 55420.5429  & 90.2193   \\
		Gamma438  & 2.0099E-03  & 2.9398E-06 & 4.0242E-06  & 5.3215E-03  & 23310.4666  & 214.4959  \\
		Gamma439  & 5.7917E-02  & 5.4776E-05 & 4.4385E-02  & 7.1556E-02  & 18974.4135  & 263.5128  \\
		Gamma440  & 1.2071E-03  & 8.7368E-07 & 2.0884E-05  & 3.0730E-03  & 21556.4801  & 231.9488  \\
		Gamma441  & 7.7877E-04  & 1.2320E-06 & 3.9643E-06  & 2.7132E-03  & 34442.7165  & 145.1686  \\
		Gamma442  & 2.8372E-03  & 6.8045E-06 & 3.3803E-06  & 5.9055E-03  & 14566.5388  & 343.2524  \\
		Gamma443  & 8.3304E-01  & 1.6314E-04 & 8.0840E-01  & 8.5844E-01  & 32451.6730  & 154.0753  \\
		Gamma444  & 7.0302E-04  & 5.6680E-07 & 2.1415E-235 & 1.9467E-03  & 22644.6403  & 220.8028  \\
		Gamma445  & 1.2805E-03  & 1.7479E-06 & 0.0000E+00  & 3.6397E-03  & 22109.1297  & 226.1509  \\
		Gamma446  & 7.8547E-04  & 8.4742E-07 & 1.3043E-05  & 2.7585E-03  & 31651.8098  & 157.9689  \\
		Gamma447  & 2.0870E-03  & 4.3782E-06 & 1.0134E-05  & 6.9000E-03  & 20642.3162  & 242.2209  \\
		Gamma448  & 2.9245E-03  & 1.2113E-05 & 2.6652E-06  & 6.9217E-03  & 13529.3141  & 369.5679  \\
		Gamma449  & 1.1445E-03  & 1.0144E-06 & 1.9544E-05  & 3.1386E-03  & 20352.2298  & 245.6733  \\
		Gamma450  & 2.0047E-03  & 3.2108E-06 & 3.2630E-06  & 5.7242E-03  & 17725.7266  & 282.0759  \\
		Gamma451  & 7.1105E-03  & 4.8820E-05 & 5.8517E-06  & 2.3692E-02  & 26338.7144  & 189.8346  \\
		Gamma452  & 1.2013E-02  & 1.0252E-04 & 1.1897E-05  & 3.1603E-02  & 23952.7096  & 208.7447  \\
		Gamma453  & 4.1419E-03  & 3.2262E-05 & 8.8946E-05  & 1.6086E-02  & 48457.2786  & 103.1837  \\
		Gamma454  & 6.0563E-03  & 1.1015E-04 & 0.0000E+00  & 1.7585E-02  & 22774.3455  & 219.5453  \\
		Gamma455  & 5.1958E-03  & 1.9394E-05 & 1.4232E-04  & 1.3593E-02  & 29107.8441  & 171.7750  \\
		Gamma456  & 9.3003E-03  & 3.1841E-05 & 3.9921E-04  & 2.1125E-02  & 24715.7050  & 202.3005  \\
		Gamma457  & 5.6489E-03  & 2.3863E-05 & 0.0000E+00  & 1.6950E-02  & 25998.2037  & 192.3210  \\
		Gamma458  & 2.2142E-03  & 5.1309E-06 & 0.0000E+00  & 7.4352E-03  & 33010.7600  & 151.4658  \\
		Gamma459  & 3.2802E-03  & 1.5509E-05 & 0.0000E+00  & 8.8765E-03  & 11562.4319  & 432.4350  \\
		Gamma460  & 2.5709E-02  & 1.0707E-04 & 7.3453E-03  & 4.4883E-02  & 19696.9727  & 253.8461  \\
		Gamma461  & 3.2744E-03  & 8.1703E-06 & 2.0800E-05  & 8.9429E-03  & 50279.2180  & 99.4447   \\
		Gamma462  & 3.7221E-03  & 1.0454E-05 & 2.1471E-06  & 1.1410E-02  & 21433.3031  & 233.2818  \\
		Gamma463  & 3.6508E-03  & 1.4389E-05 & 1.4977E-05  & 1.0892E-02  & 28069.2042  & 178.1312  \\
		Gamma464  & 4.3139E-03  & 1.7651E-05 & 5.4271E-05  & 1.2524E-02  & 21386.6295  & 233.7909  \\
		Gamma465  & 6.8082E-03  & 2.5981E-05 & 3.0086E-04  & 1.5746E-02  & 15262.2073  & 327.6066  \\
		Gamma466  & 6.6788E-02  & 2.5808E-04 & 3.8270E-02  & 9.6085E-02  & 33162.6412  & 150.7721  \\
		Gamma467  & 4.7363E-03  & 2.5146E-05 & 2.1756E-05  & 1.3580E-02  & 24894.7832  & 200.8453  \\
		Gamma468  & 2.5679E-03  & 1.2170E-05 & 0.0000E+00  & 9.7807E-03  & 45902.5130  & 108.9265  \\
		Gamma469  & 5.5808E-01  & 1.4357E-03 & 4.7133E-01  & 6.2205E-01  & 28278.1542  & 176.8149  \\
		Gamma470  & 1.6805E-01  & 8.0602E-04 & 1.2388E-01  & 2.3427E-01  & 35056.1824  & 142.6282  \\
		Gamma471  & 4.1599E-03  & 2.0401E-05 & 1.7421E-06  & 1.2528E-02  & 17364.7550  & 287.9396  \\
		Gamma472  & 7.6984E-03  & 5.7707E-05 & 1.7294E-66  & 2.1739E-02  & 33902.9657  & 147.4797  \\
		Gamma473  & 5.9583E-02  & 5.5918E-04 & 1.4012E-02  & 9.9320E-02  & 102335.1947 & 48.8590   \\
		Gamma474  & 5.1308E-03  & 3.7137E-05 & 2.9308E-05  & 1.9383E-02  & 18410.6335  & 271.5822  \\
		Gamma475  & 2.0768E-02  & 6.8060E-05 & 6.6840E-03  & 3.7132E-02  & 18835.5876  & 265.4550  \\
		Gamma476  & 4.5246E-03  & 2.9527E-05 & 1.2246E-05  & 1.5367E-02  & 28418.4006  & 175.9423  \\
		Gamma477  & 7.9723E-03  & 3.4245E-05 & 3.6387E-04  & 1.6831E-02  & 28131.9693  & 177.7337  \\
		Gamma478  & 1.8001E-03  & 3.8621E-06 & 3.6605E-06  & 5.4703E-03  & 34500.3679  & 144.9260  \\
		Gamma479  & 2.1294E-03  & 2.6664E-06 & 2.6298E-06  & 5.2907E-03  & 10274.7777  & 486.6285  \\
		Gamma480  & 1.8446E-03  & 3.9387E-06 & 2.2398E-05  & 5.2873E-03  & 45227.5387  & 110.5521  \\
		Gamma481  & 1.7509E-03  & 3.8855E-06 & 3.6611E-97  & 4.4719E-03  & 21426.9780  & 233.3507  \\
		Gamma482  & 2.7513E-03  & 1.2285E-05 & 1.4434E-05  & 6.9678E-03  & 25084.5453  & 199.3259  \\
		Gamma483  & 3.2090E-03  & 9.4208E-06 & 6.0894E-05  & 8.6159E-03  & 35241.6479  & 141.8776  \\
		Gamma484  & 1.2637E-03  & 1.5646E-06 & 0.0000E+00  & 3.2678E-03  & 26065.9621  & 191.8210  \\
		Gamma485  & 6.6660E-03  & 1.2467E-05 & 1.1263E-03  & 1.3715E-02  & 21821.2805  & 229.1341  \\
		Gamma486  & 9.9720E-04  & 1.2262E-06 & 0.0000E+00  & 3.8547E-03  & 40447.7451  & 123.6163  \\
		Gamma487  & 1.6581E-03  & 5.8962E-06 & 8.4528E-06  & 5.3982E-03  & 11862.0810  & 421.5112  \\
		Gamma488  & 3.1126E-03  & 6.7946E-06 & 6.7868E-05  & 7.3754E-03  & 23350.4316  & 214.1288  \\
		Gamma489  & 1.2443E-03  & 2.4282E-06 & 6.0437E-06  & 3.9047E-03  & 26562.3243  & 188.2365  \\
		Gamma490  & 1.1049E-02  & 2.9569E-05 & 8.7339E-04  & 1.9780E-02  & 23895.0789  & 209.2481  \\
		Gamma491  & 4.8344E-02  & 1.0015E-04 & 2.9564E-02  & 6.9302E-02  & 25991.7975  & 192.3684  \\
		Gamma492  & 2.3050E-03  & 3.3382E-06 & 9.9957E-05  & 5.4752E-03  & 17442.8134  & 286.6510  \\
		Gamma493  & 1.8940E-03  & 1.0811E-05 & 0.0000E+00  & 4.7140E-03  & 30163.3613  & 165.7640  \\
		Gamma494  & 3.2402E-02  & 5.7514E-05 & 2.1006E-02  & 4.7081E-02  & 24356.8705  & 205.2809  \\
		Gamma495  & 8.2957E-01  & 3.3422E-04 & 7.9682E-01  & 8.6667E-01  & 20813.6358  & 240.2271  \\
		Gamma496  & 1.7734E-03  & 2.7448E-06 & 1.5778E-06  & 5.3464E-03  & 27772.7873  & 180.0323  \\
		Gamma497  & 2.8291E-03  & 7.4174E-06 & 2.0672E-238 & 7.7762E-03  & 66433.4908  & 75.2632   \\
		Gamma498  & 1.9807E-02  & 1.1193E-04 & 4.7007E-03  & 3.9870E-02  & 55844.1523  & 89.5349   \\
		Gamma499  & 3.7384E-03  & 1.0750E-05 & 6.1443E-06  & 9.4147E-03  & 27539.7138  & 181.5560  \\
		Gamma500  & 5.3652E-03  & 9.2246E-06 & 8.6062E-04  & 1.1890E-02  & 72948.9489  & 68.5411   \\
		Gamma501  & 1.3157E-01  & 2.7214E-04 & 1.0350E-01  & 1.6442E-01  & 16829.9330  & 297.0897  \\
		Gamma502  & 3.6686E-03  & 1.1225E-05 & 1.7460E-06  & 1.0535E-02  & 37864.7786  & 132.0488  \\
		Gamma503  & 8.1465E-03  & 1.5319E-05 & 2.2713E-03  & 1.5033E-02  & 16359.8070  & 305.6271  \\
		Gamma504  & 3.0005E-03  & 7.1040E-06 & 2.8331E-07  & 8.7553E-03  & 22353.0670  & 223.6830  \\
		Gamma505  & 2.3504E-03  & 4.2734E-06 & 6.3767E-06  & 6.3886E-03  & 19613.4301  & 254.9274  \\
		Gamma506  & 3.4265E-03  & 6.4921E-06 & 1.4338E-04  & 7.8648E-03  & 28198.0034  & 177.3175  \\
		Gamma507  & 2.2086E-03  & 4.2489E-06 & 6.6654E-06  & 6.9498E-03  & 28960.2604  & 172.6504  \\
		Gamma508  & 1.8329E-03  & 3.4288E-06 & 2.5296E-05  & 4.4587E-03  & 20578.9871  & 242.9663  \\
		Gamma509  & 1.7202E-03  & 3.1004E-06 & 0.0000E+00  & 5.2366E-03  & 22627.6876  & 220.9682  \\
		Gamma510  & 2.4846E-02  & 5.0564E-05 & 8.7965E-03  & 3.6573E-02  & 19652.0538  & 254.4263  \\
		Gamma511  & 3.0427E-03  & 7.0590E-06 & 4.7212E-07  & 7.9829E-03  & 24954.0345  & 200.3684  \\
		Gamma512  & 1.6581E-03  & 2.4683E-06 & 5.2152E-07  & 4.7452E-03  & 42106.3515  & 118.7469  \\
		Gamma513  & 2.7028E-03  & 7.0896E-06 & 3.5590E-205 & 8.0023E-03  & 33245.8452  & 150.3947  \\
		Gamma514  & 2.5833E-03  & 8.3656E-06 & 1.1496E-06  & 6.5102E-03  & 21024.7301  & 237.8152  \\
		Gamma515  & 1.4949E-02  & 2.1112E-05 & 7.6734E-03  & 2.3874E-02  & 14787.2077  & 338.1301  \\
		Gamma516  & 4.5785E-03  & 9.8908E-06 & 1.4013E-04  & 9.7391E-03  & 28731.1410  & 174.0272  \\
		Gamma517  & 2.1947E-02  & 1.2392E-04 & 7.0573E-03  & 4.2178E-02  & 11922.9571  & 419.3591  \\
		Gamma518  & 2.0214E-03  & 3.1687E-06 & 1.8265E-05  & 5.6039E-03  & 16504.4170  & 302.9492  \\
		Gamma519  & 1.9063E-03  & 1.5384E-05 & 0.0000E+00  & 5.5721E-03  & 17525.8421  & 285.2930  \\
		Gamma520  & 2.5680E-03  & 1.0041E-05 & 1.2352E-253 & 7.7990E-03  & 17917.6273  & 279.0548  \\
		Gamma521  & 7.4956E-01  & 6.0872E-04 & 7.0241E-01  & 7.8861E-01  & 30806.1306  & 162.3054  \\
		Gamma522  & 2.2303E-03  & 4.3630E-06 & 1.5289E-05  & 5.6639E-03  & 9786.4206   & 510.9120  \\
		Gamma523  & 3.3383E-03  & 2.8680E-05 & 1.7586E-06  & 1.4263E-02  & 31699.7803  & 157.7298  \\
		Gamma524  & 1.2529E-03  & 1.4225E-06 & 0.0000E+00  & 3.6943E-03  & 12450.4991  & 401.5903  \\
		Gamma525  & 2.8892E-03  & 3.2576E-05 & 2.7673E-06  & 1.0769E-02  & 24567.9091  & 203.5175  \\
		Gamma526  & 1.0670E-03  & 1.3093E-06 & 3.7588E-305 & 3.7336E-03  & 25525.8323  & 195.8800  \\
		Gamma527  & 6.8261E-03  & 2.3397E-05 & 2.8033E-04  & 1.6208E-02  & 51743.5942  & 96.6303   \\
		Gamma528  & 3.3637E-02  & 2.6144E-04 & 2.8814E-03  & 5.1314E-02  & 56874.1537  & 87.9134   \\
		Gamma529  & 1.2611E-02  & 3.3020E-05 & 1.6657E-03  & 2.2728E-02  & 169947.5985 & 29.4208   \\
		Gamma530  & 1.6999E-03  & 5.2823E-06 & 1.3537E-05  & 4.3540E-03  & 25726.4129  & 194.3528  \\
		Gamma531  & 3.5967E-03  & 3.5060E-06 & 8.3529E-06  & 7.0724E-03  & 17345.1166  & 288.2656  \\
		Gamma532  & 3.1536E-03  & 5.6114E-06 & 7.2577E-113 & 7.7095E-03  & 33188.7328  & 150.6535  \\
		Gamma533  & 8.3641E-03  & 1.9661E-05 & 1.6485E-03  & 1.7416E-02  & 26295.3614  & 190.1476  \\
		Gamma534  & 8.4514E-03  & 2.7209E-05 & 2.8089E-04  & 1.7232E-02  & 124216.1730 & 40.2524   \\
		Gamma535  & 2.6716E-03  & 1.3608E-05 & 4.0078E-06  & 7.4991E-03  & 81553.5622  & 61.3094   \\
		Gamma536  & 9.3193E-04  & 2.9252E-06 & 7.9932E-06  & 3.8403E-03  & 18179.8773  & 275.0294  \\
		Gamma537  & 1.1114E-03  & 1.3498E-06 & 6.6574E-06  & 3.2932E-03  & 19534.9622  & 255.9514  \\
		Gamma538  & 1.5258E-03  & 3.8594E-06 & 2.1416E-06  & 4.9796E-03  & 15821.6917  & 316.0218  \\
		Gamma539  & 1.3697E-03  & 6.3098E-06 & 2.7123E-06  & 5.3163E-03  & 18226.7989  & 274.3213  \\
		Gamma540  & 1.8537E-03  & 8.1875E-06 & 9.3136E-07  & 8.5293E-03  & 103611.6168 & 48.2571   \\
		Gamma541  & 1.5786E-03  & 8.1487E-06 & 8.1707E-06  & 4.0892E-03  & 21485.0467  & 232.7200  \\
		Gamma542  & 1.4865E-03  & 6.0516E-06 & 0.0000E+00  & 5.9249E-03  & 27535.5807  & 181.5832  \\
		Gamma543  & 1.1454E-03  & 2.7441E-06 & 9.3162E-06  & 4.0491E-03  & 28161.6175  & 177.5466  \\
		Gamma544  & 1.0501E-03  & 3.8784E-06 & 9.7212E-238 & 4.1070E-03  & 17075.4013  & 292.8189  \\
		Gamma545  & 1.1498E-03  & 1.1439E-06 & 2.2421E-06  & 3.1272E-03  & 12510.7885  & 399.6551  \\
		Gamma546  & 8.7337E-04  & 2.8368E-06 & 1.0350E-05  & 2.3897E-03  & 12978.9781  & 385.2383  \\
		Gamma547  & 8.8294E-01  & 2.7952E-04 & 8.5074E-01  & 9.1435E-01  & 18172.1093  & 275.1469  \\
		Gamma548  & 5.6532E-03  & 2.3565E-05 & 6.5690E-05  & 1.6203E-02  & 123254.6503 & 40.5664   \\
		Gamma549  & 1.4508E-03  & 1.4327E-05 & 6.4857E-07  & 4.0106E-03  & 10878.6212  & 459.6171  \\
		Gamma550  & 1.3803E-02  & 1.8331E-04 & 2.2917E-03  & 4.4794E-02  & 34666.3023  & 144.2323  \\
		Gamma551  & 6.7310E-03  & 2.7680E-05 & 1.1266E-04  & 1.7192E-02  & 35142.0623  & 142.2796  \\
		Gamma552  & 2.4209E-01  & 8.7090E-03 & 3.8008E-02  & 3.7133E-01  & 162869.1094 & 30.6995   \\
		Gamma553  & 3.1470E-03  & 6.9356E-06 & 2.8290E-05  & 8.0054E-03  & 33272.2618  & 150.2753  \\
		Gamma554  & 3.9453E-03  & 1.3509E-05 & 1.0103E-04  & 1.2127E-02  & 24520.4763  & 203.9112  \\
		Gamma555  & 3.6845E-03  & 9.3521E-06 & 5.2495E-05  & 9.5950E-03  & 24818.6934  & 201.4610  \\
		Gamma556  & 7.3746E-03  & 2.0730E-05 & 1.2310E-03  & 1.6435E-02  & 29287.3525  & 170.7222  \\
		Gamma557  & 4.5495E-03  & 1.0316E-05 & 3.0097E-04  & 1.0594E-02  & 21781.4116  & 229.5535  \\
		Gamma558  & 9.9648E-03  & 5.5931E-05 & 9.4161E-04  & 2.7924E-02  & 32907.5859  & 151.9407  \\
		Gamma559  & 1.9224E-03  & 3.7264E-06 & 1.4318E-05  & 5.3916E-03  & 25555.6939  & 195.6511  \\
		Gamma560  & 8.1419E-03  & 2.9276E-05 & 1.1023E-03  & 1.9852E-02  & 81626.1404  & 61.2549   \\
		Gamma561  & 1.9963E-03  & 7.0339E-06 & 1.4485E-286 & 5.6362E-03  & 39974.1572  & 125.0808  \\
		Gamma562  & 1.4446E-03  & 2.2048E-06 & 1.4879E-05  & 4.5418E-03  & 44515.1380  & 112.3213  \\
		Gamma563  & 6.0201E-03  & 5.3759E-05 & 9.1406E-05  & 1.8311E-02  & 43368.0244  & 115.2923  \\
		Gamma564  & 2.6932E-03  & 6.5481E-06 & 8.6165E-05  & 7.5424E-03  & 19725.0931  & 253.4842  \\
		Gamma565  & 4.9005E-03  & 8.1615E-06 & 3.5200E-04  & 1.0600E-02  & 45810.4813  & 109.1453  \\
		Gamma566  & 6.7075E-03  & 6.6712E-05 & 3.4673E-06  & 1.4944E-02  & 50579.6758  & 98.8539   \\
		Gamma567  & 3.6168E-03  & 1.1999E-05 & 1.0541E-04  & 1.0273E-02  & 22432.4382  & 222.8915  \\
		Gamma568  & 5.4354E-03  & 2.0577E-05 & 4.0865E-07  & 1.4374E-02  & 34782.8385  & 143.7491  \\
		Gamma569  & 1.3744E-02  & 4.3454E-05 & 4.8660E-03  & 2.7866E-02  & 89800.7279  & 55.6788   \\
		Gamma570  & 2.0294E-02  & 2.9998E-04 & 2.1426E-03  & 6.0205E-02  & 108491.3389 & 46.0866   \\
		Gamma571  & 1.2219E-03  & 2.3025E-06 & 0.0000E+00  & 3.5279E-03  & 26854.9602  & 186.1853  \\
		Gamma572  & 1.0003E-02  & 3.9214E-05 & 6.9248E-04  & 2.2608E-02  & 70626.9782  & 70.7945   \\
		Gamma573  & 6.1290E-01  & 1.9880E-02 & 3.9848E-01  & 9.0596E-01  & 63459.6414  & 78.7902   \\
		Gamma574  & 7.6587E-03  & 2.6901E-05 & 1.7922E-04  & 1.6135E-02  & 37523.9088  & 133.2484  \\
		Gamma575  & 9.8089E-03  & 4.2591E-05 & 1.0069E-03  & 2.3786E-02  & 63298.2454  & 78.9911   \\
		Gamma576  & 8.3441E-03  & 5.9303E-05 & 1.0641E-04  & 2.4359E-02  & 48248.9802  & 103.6291  \\
		Gamma577  & 1.1359E-01  & 5.5179E-04 & 7.9416E-02  & 1.6391E-01  & 29470.7144  & 169.6600  \\
		Gamma578  & 2.0572E-03  & 4.9978E-06 & 1.9914E-06  & 5.1430E-03  & 19695.0448  & 253.8710  \\
		Gamma579  & 5.0992E-03  & 1.8647E-05 & 1.0823E-05  & 1.2779E-02  & 45835.5124  & 109.0857  \\
		Gamma580  & 3.0145E-03  & 1.6992E-05 & 9.0696E-06  & 9.2287E-03  & 18390.8363  & 271.8745  \\
		Gamma581  & 6.3175E-03  & 2.1863E-05 & 2.0929E-04  & 1.5309E-02  & 37372.7549  & 133.7873  \\
		Gamma582  & 5.5664E-03  & 1.5330E-05 & 2.5135E-04  & 1.2761E-02  & 27636.1311  & 180.9226  \\
		Gamma583  & 7.1495E-03  & 2.5749E-05 & 2.6355E-05  & 1.7411E-02  & 16700.0796  & 299.3998  \\
		Gamma584  & 2.3959E-03  & 9.8418E-06 & 0.0000E+00  & 8.6192E-03  & 31609.9241  & 158.1782  \\
		Gamma585  & 1.3901E-02  & 5.7898E-05 & 1.1593E-04  & 2.6953E-02  & 28774.4422  & 173.7653  \\
		Gamma586  & 4.5053E-03  & 1.5922E-05 & 1.3999E-05  & 1.1896E-02  & 24670.6474  & 202.6700  \\
		Gamma587  & 2.3749E-03  & 4.3713E-06 & 4.6294E-06  & 6.3873E-03  & 18980.6039  & 263.4268  \\
		Gamma588  & 6.2443E-03  & 1.9280E-05 & 6.4128E-04  & 1.6022E-02  & 19087.7909  & 261.9475  \\
		Gamma589  & 2.6017E-03  & 7.3585E-06 & 0.0000E+00  & 7.6996E-03  & 29942.2713  & 166.9880  \\
		Gamma590  & 3.9186E-03  & 3.8209E-05 & 8.5562E-07  & 8.2811E-03  & 38640.8552  & 129.3967  \\
		Gamma591  & 3.3120E-02  & 1.3032E-04 & 1.4226E-02  & 5.1841E-02  & 14839.2761  & 336.9437  \\
		Gamma592  & 1.1356E-02  & 6.4249E-05 & 3.9847E-04  & 2.5152E-02  & 36637.9856  & 136.4704  \\
		Gamma593  & 2.5612E-03  & 7.2270E-06 & 1.8899E-05  & 8.2262E-03  & 43793.8830  & 114.1712  \\
		Gamma594  & 4.0829E-03  & 9.9005E-06 & 1.9282E-139 & 9.1253E-03  & 26159.3926  & 191.1359  \\
		Gamma595  & 1.6455E-02  & 1.4091E-04 & 9.8861E-04  & 4.0410E-02  & 25487.0538  & 196.1780  \\
		Gamma596  & 4.6105E-03  & 7.1124E-05 & 1.6447E-05  & 2.3031E-02  & 12820.6463  & 389.9959  \\
		Gamma597  & 1.2425E-02  & 1.0413E-04 & 2.9849E-04  & 3.5192E-02  & 29425.0675  & 169.9231  \\
		Gamma598  & 5.9868E-03  & 2.9668E-05 & 9.7568E-307 & 1.4641E-02  & 19891.5709  & 251.3628  \\
		Gamma599  & 7.1850E-01  & 1.4458E-03 & 6.4775E-01  & 7.9540E-01  & 43147.8720  & 115.8806  \\
		Gamma600  & 3.8137E-03  & 1.5407E-05 & 3.7176E-107 & 1.2743E-02  & 36807.9025  & 135.8404  \\
		Gamma601  & 4.5700E-03  & 2.5936E-05 & 1.2255E-05  & 1.4629E-02  & 61878.8181  & 80.8031   \\
		Gamma602  & 5.9703E-02  & 5.4771E-04 & 8.3209E-03  & 9.8580E-02  & 97691.4403  & 51.1816   \\
		Gamma603  & 3.7547E-03  & 1.2219E-05 & 1.3979E-06  & 1.0969E-02  & 18740.0983  & 266.8076  \\
		Gamma604  & 3.3626E-03  & 3.0958E-05 & 7.2764E-06  & 9.5617E-03  & 23786.6937  & 210.2016  \\
		Gamma605  & 2.8119E-03  & 1.2861E-05 & 1.2029E-05  & 1.0376E-02  & 39130.1276  & 127.7788  \\
		Gamma606  & 8.8095E-03  & 3.7352E-05 & 7.7500E-04  & 2.0562E-02  & 16802.9664  & 297.5665  \\
		Gamma607  & 5.9677E-03  & 2.1292E-05 & 1.5958E-05  & 1.4337E-02  & 26793.4490  & 186.6128  \\
		Gamma608  & 6.4906E-03  & 3.8496E-05 & 8.2154E-05  & 1.8456E-02  & 25738.6885  & 194.2601  \\
		Gamma609  & 3.4075E-03  & 1.1365E-05 & 1.9948E-06  & 9.8028E-03  & 19701.1370  & 253.7925  \\
		Gamma610  & 3.7020E-02  & 1.5706E-04 & 1.8155E-02  & 6.0903E-02  & 30342.1325  & 164.7874  \\
		Gamma611  & 2.7671E-03  & 7.2091E-06 & 1.7110E-06  & 8.7172E-03  & 13700.4153  & 364.9524  \\
		Gamma612  & 2.5592E-03  & 7.2477E-06 & 0.0000E+00  & 7.1332E-03  & 42692.5417  & 117.1165  \\
		Gamma613  & 5.1943E-03  & 1.5530E-05 & 1.3503E-06  & 1.2906E-02  & 51838.7161  & 96.4530   \\
		Gamma614  & 3.7065E-03  & 1.0699E-05 & 2.1408E-06  & 1.0606E-02  & 24862.7780  & 201.1038  \\
		Gamma615  & 4.0503E-03  & 9.8144E-06 & 4.5949E-05  & 1.0229E-02  & 42991.9561  & 116.3008  \\
		Gamma616  & 1.5509E-02  & 6.6455E-05 & 5.7150E-03  & 3.5507E-02  & 34656.8095  & 144.2718  \\
		Gamma617  & 5.9456E-03  & 2.8665E-05 & 1.7264E-04  & 1.7430E-02  & 31807.6331  & 157.1950  \\
		Gamma618  & 1.0786E-02  & 5.9151E-05 & 5.5395E-05  & 2.5488E-02  & 16244.7560  & 307.7916  \\
		Gamma619  & 8.3767E-03  & 2.0980E-05 & 3.4127E-04  & 1.7033E-02  & 16412.7446  & 304.6413  \\
		Gamma620  & 1.8622E-02  & 2.2345E-04 & 2.2046E-04  & 5.1229E-02  & 134100.5341 & 37.2855   \\
		Gamma621  & 3.7281E-03  & 1.7661E-05 & 0.0000E+00  & 1.0159E-02  & 30196.9492  & 165.5796  \\
		Gamma622  & 9.0645E-02  & 2.0393E-03 & 2.7301E-02  & 1.7825E-01  & 13895.2991  & 359.8339  \\
		Gamma623  & 1.4109E-02  & 1.2263E-04 & 8.9471E-05  & 3.6890E-02  & 39533.6827  & 126.4744  \\
		Gamma624  & 5.2883E-03  & 2.2810E-05 & 0.0000E+00  & 1.3935E-02  & 33696.7899  & 148.3821  \\
		Gamma625  & 6.7281E-01  & 1.8216E-03 & 5.8844E-01  & 7.4477E-01  & 102972.9902 & 48.5564   \\
		mean00    & 3.3153E+01  & 6.2187E-06 & 3.3148E+01  & 3.3157E+01  & 92575.8051  & 54.0098   \\
		mean01    & 1.3207E+02  & 2.1123E-05 & 1.3206E+02  & 1.3207E+02  & 40296.2464  & 124.0810  \\
		mean02    & 3.3530E+01  & 1.1900E-05 & 3.3524E+01  & 3.3535E+01  & 23306.5483  & 214.5320  \\
		mean03    & 1.3223E+02  & 1.5145E-05 & 1.3223E+02  & 1.3224E+02  & 18904.7864  & 264.4833  \\
		mean04    & 3.3143E+01  & 3.1642E-05 & 3.3134E+01  & 3.3154E+01  & 312025.9022 & 16.0243   \\
		mean05    & 1.3222E+02  & 9.8978E-05 & 1.3221E+02  & 1.3224E+02  & 185982.0670 & 26.8843   \\
		mean06    & 3.3227E+01  & 4.6647E-05 & 3.3215E+01  & 3.3240E+01  & 142592.6571 & 35.0649   \\
		mean07    & 1.3218E+02  & 3.5168E-05 & 1.3217E+02  & 1.3219E+02  & 45558.0184  & 109.7502  \\
		mean08    & 3.3646E+01  & 4.3518E-05 & 3.3640E+01  & 3.3660E+01  & 36341.5325  & 137.5836  \\
		mean09    & 1.3244E+02  & 1.0831E-05 & 1.3244E+02  & 1.3245E+02  & 14098.1236  & 354.6571  \\
		mean10    & 3.3349E+01  & 2.8868E-05 & 3.3337E+01  & 3.3358E+01  & 42864.7199  & 116.6460  \\
		mean11    & 1.3212E+02  & 3.0243E-05 & 1.3211E+02  & 1.3213E+02  & 19599.8797  & 255.1036  \\
		mean12    & 3.3524E+01  & 5.5641E-05 & 3.3512E+01  & 3.3540E+01  & 55988.4161  & 89.3042   \\
		mean13    & 1.3238E+02  & 4.4698E-05 & 1.3237E+02  & 1.3239E+02  & 40444.0229  & 123.6277  \\
		mean14    & 3.3468E+01  & 4.4562E-05 & 3.3455E+01  & 3.3476E+01  & 136234.5080 & 36.7014   \\
		mean15    & 1.3274E+02  & 4.3066E-05 & 1.3274E+02  & 1.3276E+02  & 142630.1781 & 35.0557   \\
		mean16    & 3.3375E+01  & 9.4142E-05 & 3.3356E+01  & 3.3389E+01  & 113550.4454 & 44.0333   \\
		mean17    & 1.3251E+02  & 7.9729E-05 & 1.3249E+02  & 1.3252E+02  & 42178.8880  & 118.5427  \\
		mean18    & 3.3736E+01  & 6.2646E-04 & 3.3699E+01  & 3.3785E+01  & 214245.2839 & 23.3377   \\
		mean19    & 1.3315E+02  & 1.3344E-03 & 1.3309E+02  & 1.3322E+02  & 104416.6575 & 47.8851   \\
		mean20    & 3.3720E+01  & 7.8763E-05 & 3.3704E+01  & 3.3737E+01  & 69508.4940  & 71.9337   \\
		mean21    & 1.3294E+02  & 9.5506E-05 & 1.3292E+02  & 1.3296E+02  & 108031.1650 & 46.2829   \\
		mean22    & 3.3536E+01  & 5.8907E-06 & 3.3531E+01  & 3.3541E+01  & 18076.7866  & 276.5978  \\
		mean23    & 1.3269E+02  & 4.6310E-05 & 1.3268E+02  & 1.3271E+02  & 66099.5260  & 75.6435   \\
		mean24    & 3.3957E+01  & 2.6005E-05 & 3.3950E+01  & 3.3965E+01  & 4633.3471   & 1079.1335 \\
		mean25    & 1.3324E+02  & 1.9592E-05 & 1.3323E+02  & 1.3324E+02  & 13775.2710  & 362.9693  \\
		mean26    & 3.3621E+01  & 1.9563E-05 & 3.3615E+01  & 3.3627E+01  & 75168.1397  & 66.5175   \\
		mean27    & 1.3286E+02  & 2.7768E-05 & 1.3285E+02  & 1.3287E+02  & 72290.7471  & 69.1651   \\
		mean28    & 3.3967E+01  & 1.9263E-06 & 3.3964E+01  & 3.3969E+01  & 7635.2819   & 654.8547  \\
		mean29    & 1.3344E+02  & 9.1469E-06 & 1.3344E+02  & 1.3345E+02  & 21692.2676  & 230.4969  \\
		mean30    & 3.3965E+01  & 1.7468E-06 & 3.3962E+01  & 3.3968E+01  & 30107.9168  & 166.0693  \\
		mean31    & 1.3372E+02  & 2.5383E-05 & 1.3371E+02  & 1.3373E+02  & 29180.7359  & 171.3459  \\
		mean32    & 3.3807E+01  & 9.2728E-06 & 3.3800E+01  & 3.3811E+01  & 51407.7307  & 97.2616   \\
		mean33    & 1.3317E+02  & 5.2719E-05 & 1.3316E+02  & 1.3318E+02  & 64555.7808  & 77.4524   \\
		mean34    & 3.3589E+01  & 1.6618E-05 & 3.3583E+01  & 3.3596E+01  & 24340.1354  & 205.4220  \\
		mean35    & 1.3289E+02  & 1.0972E-05 & 1.3288E+02  & 1.3289E+02  & 25239.1536  & 198.1049  \\
		mean36    & 3.3957E+01  & 5.4964E-06 & 3.3953E+01  & 3.3961E+01  & 33494.4226  & 149.2786  \\
		mean37    & 1.3388E+02  & 1.4084E-05 & 1.3387E+02  & 1.3389E+02  & 19086.3787  & 261.9669  \\
		mean38    & 3.3869E+01  & 1.1937E-04 & 3.3852E+01  & 3.3888E+01  & 146107.2442 & 34.2214   \\
		mean39    & 1.3381E+02  & 2.1818E-04 & 1.3379E+02  & 1.3383E+02  & 126098.6469 & 39.6515   \\
		mean40    & 3.3899E+01  & 6.3637E-06 & 3.3896E+01  & 3.3903E+01  & 29684.1219  & 168.4402  \\
		mean41    & 1.3334E+02  & 1.2572E-05 & 1.3334E+02  & 1.3335E+02  & 28284.2642  & 176.7767  \\
		mean42    & 3.4005E+01  & 8.7598E-05 & 3.3990E+01  & 3.4022E+01  & 34455.4313  & 145.1150  \\
		mean43    & 1.3439E+02  & 7.7585E-05 & 1.3437E+02  & 1.3441E+02  & 44015.9496  & 113.5952  \\
		mean44    & 3.4089E+01  & 1.0985E-05 & 3.4087E+01  & 3.4092E+01  & 10783.1209  & 463.6876  \\
		mean45    & 1.3389E+02  & 2.1354E-06 & 1.3389E+02  & 1.3390E+02  & 16814.1550  & 297.3685  \\
		mean46    & 3.4030E+01  & 1.4371E-05 & 3.4023E+01  & 3.4037E+01  & 24344.4476  & 205.3856  \\
		mean47    & 1.3368E+02  & 6.3650E-06 & 1.3368E+02  & 1.3369E+02  & 26869.3262  & 186.0858  \\
		mean48    & 3.3974E+01  & 1.8305E-05 & 3.3969E+01  & 3.3982E+01  & 16220.0577  & 308.2603  \\
		mean49    & 1.3418E+02  & 4.3357E-05 & 1.3417E+02  & 1.3419E+02  & 33984.2140  & 147.1271  \\
		sig0      & 1.0397E-02  & 5.1172E-06 & 7.3910E-03  & 1.4208E-02  & 101753.1033 & 49.1386   \\
		sig1      & 1.1494E-02  & 2.2762E-05 & 6.9227E-03  & 1.6940E-02  & 89742.0891  & 55.7152   \\
		sig2      & 2.2147E-02  & 7.5291E-06 & 1.7002E-02  & 2.6493E-02  & 18702.3423  & 267.3462  \\
		sig3      & 2.5312E-02  & 1.3278E-05 & 2.0509E-02  & 3.3648E-02  & 16758.0436  & 298.3642  \\
		sig4      & 6.7377E-02  & 3.4771E-05 & 5.8035E-02  & 7.7321E-02  & 90886.8280  & 55.0135   \\
		sig5      & 1.2037E-01  & 8.2671E-05 & 1.0577E-01  & 1.3751E-01  & 79241.5240  & 63.0982   \\
		sig6      & 7.6083E-02  & 1.2216E-05 & 6.9972E-02  & 8.3122E-02  & 55230.0747  & 90.5304   \\
		sig7      & 8.9054E-02  & 1.8748E-05 & 8.0247E-02  & 9.5237E-02  & 33024.4230  & 151.4031  \\
		sig8      & 2.3056E-02  & 3.7189E-06 & 1.8870E-02  & 2.6342E-02  & 23756.2145  & 210.4712  \\
		sig9      & 2.7127E-02  & 3.8963E-06 & 2.4081E-02  & 3.1347E-02  & 28984.7066  & 172.5048  \\
		sig10     & 4.4864E-02  & 1.5913E-05 & 3.8071E-02  & 5.1483E-02  & 21330.6113  & 234.4049  \\
		sig11     & 2.8569E-02  & 1.6763E-05 & 2.2633E-02  & 3.5289E-02  & 79364.6376  & 63.0004   \\
		sig12     & 7.3945E-02  & 1.4626E-05 & 6.6090E-02  & 8.0964E-02  & 16359.3461  & 305.6357  \\
		sig13     & 6.0247E-02  & 4.9425E-05 & 5.0572E-02  & 7.5667E-02  & 45307.7279  & 110.3564  \\
		sig14     & 4.7560E-02  & 6.7658E-05 & 3.7400E-02  & 5.9961E-02  & 71546.1485  & 69.8850   \\
		sig15     & 4.5253E-02  & 5.1485E-05 & 3.2712E-02  & 5.8367E-02  & 122438.7684 & 40.8367   \\
		sig16     & 8.1149E-02  & 6.4461E-05 & 7.3386E-02  & 9.7219E-02  & 35379.4699  & 141.3249  \\
		sig17     & 9.8157E-02  & 1.0560E-04 & 8.1357E-02  & 1.1856E-01  & 65447.2037  & 76.3975   \\
		sig18     & 1.7481E-01  & 4.9086E-04 & 1.4254E-01  & 2.1546E-01  & 118957.1502 & 42.0319   \\
		sig19     & 3.7826E-01  & 2.1703E-03 & 2.9221E-01  & 4.5453E-01  & 98079.9965  & 50.9788   \\
		sig20     & 6.3216E-02  & 3.0365E-05 & 5.2831E-02  & 7.1833E-02  & 63138.9261  & 79.1905   \\
		sig21     & 8.3011E-02  & 3.0218E-05 & 7.2707E-02  & 9.3286E-02  & 67121.1605  & 74.4922   \\
		sig22     & 4.2591E-02  & 5.3225E-06 & 3.8782E-02  & 4.7331E-02  & 11863.5828  & 421.4578  \\
		sig23     & 7.9679E-02  & 1.6019E-05 & 7.4067E-02  & 8.7572E-02  & 30533.1187  & 163.7566  \\
		sig24     & 4.0758E-02  & 1.3113E-05 & 3.5724E-02  & 4.5320E-02  & 18413.7036  & 271.5369  \\
		sig25     & 3.6311E-02  & 5.4108E-05 & 2.5687E-02  & 4.5761E-02  & 319437.7767 & 15.6525   \\
		sig26     & 3.3717E-02  & 1.8502E-05 & 2.7022E-02  & 4.1190E-02  & 38797.8225  & 128.8732  \\
		sig27     & 3.2957E-02  & 1.9160E-05 & 2.7969E-02  & 4.3278E-02  & 85318.1770  & 58.6042   \\
		sig28     & 1.3705E-02  & 1.3658E-06 & 1.1576E-02  & 1.5649E-02  & 11658.0919  & 428.8867  \\
		sig29     & 1.7861E-02  & 5.2670E-05 & 1.3820E-02  & 2.7240E-02  & 8839.8629   & 565.6196  \\
		sig30     & 2.3851E-02  & 4.9658E-06 & 2.1458E-02  & 2.6093E-02  & 20196.0798  & 247.5728  \\
		sig31     & 6.3047E-02  & 1.3221E-05 & 5.5082E-02  & 6.8559E-02  & 20046.4462  & 249.4208  \\
		sig32     & 3.3400E-02  & 3.7970E-06 & 2.9305E-02  & 3.6581E-02  & 50200.1253  & 99.6013   \\
		sig33     & 8.9384E-02  & 1.3365E-05 & 8.3359E-02  & 9.6302E-02  & 40222.3843  & 124.3089  \\
		sig34     & 1.6552E-02  & 7.3247E-05 & 1.2323E-02  & 2.3667E-02  & 20320.9017  & 246.0521  \\
		sig35     & 1.9078E-02  & 9.0345E-06 & 1.5246E-02  & 2.6690E-02  & 18222.0431  & 274.3929  \\
		sig36     & 2.9753E-02  & 3.2640E-06 & 2.6535E-02  & 3.3308E-02  & 12711.3278  & 393.3499  \\
		sig37     & 3.9156E-02  & 9.5006E-06 & 3.3603E-02  & 4.3555E-02  & 15530.8432  & 321.9400  \\
		sig38     & 4.3736E-02  & 8.1981E-05 & 3.3489E-02  & 5.9352E-02  & 87473.4563  & 57.1602   \\
		sig39     & 5.6483E-02  & 7.0326E-05 & 4.4777E-02  & 7.5767E-02  & 44498.5518  & 112.3632  \\
		sig40     & 3.2181E-02  & 1.0031E-05 & 2.9040E-02  & 3.4087E-02  & 18767.5229  & 266.4177  \\
		sig41     & 5.8665E-02  & 7.4578E-06 & 5.3512E-02  & 6.2982E-02  & 8008.1789   & 624.3617  \\
		sig42     & 4.3597E-02  & 2.8268E-05 & 3.5905E-02  & 5.3344E-02  & 35259.9516  & 141.8039  \\
		sig43     & 4.2660E-02  & 1.8198E-05 & 3.4373E-02  & 5.0306E-02  & 31057.7121  & 160.9906  \\
		sig44     & 2.0933E-02  & 2.7451E-05 & 1.7862E-02  & 2.2511E-02  & 15465.7156  & 323.2957  \\
		sig45     & 2.1647E-02  & 1.2810E-06 & 1.9749E-02  & 2.4108E-02  & 18882.7570  & 264.7918  \\
		sig46     & 3.4843E-02  & 1.1288E-05 & 3.0400E-02  & 4.1280E-02  & 12880.6637  & 388.1788  \\
		sig47     & 2.9820E-02  & 4.6206E-06 & 2.5811E-02  & 3.3832E-02  & 14872.4660  & 336.1917  \\
		sig48     & 3.8268E-02  & 1.7943E-05 & 3.2641E-02  & 4.4989E-02  & 37424.5456  & 133.6022  \\
		sig49     & 7.3317E-02  & 4.4131E-05 & 6.2792E-02  & 8.3872E-02  & 37615.4550  & 132.9241  \\
		rho0      & -1.6297E-02 & 5.2185E-02 & -4.6878E-01 & 3.7495E-01  & 26512.5997  & 188.5896  \\
		rho1      & -6.2773E-01 & 9.5917E-03 & -7.8494E-01 & -4.5777E-01 & 26590.6405  & 188.0361  \\
		rho2      & 9.3617E-01  & 1.7745E-04 & 9.1451E-01  & 9.5750E-01  & 230515.6332 & 21.6905   \\
		rho3      & 3.8187E-01  & 2.3841E-03 & 2.6518E-01  & 4.5914E-01  & 44177.0986  & 113.1808  \\
		rho4      & -4.7966E-01 & 4.1922E-03 & -5.9941E-01 & -3.5422E-01 & 19050.5638  & 262.4594  \\
		rho5      & 1.1060E-01  & 1.5303E-02 & -1.2180E-01 & 2.9967E-01  & 57679.1470  & 86.6864   \\
		rho6      & -4.9259E-01 & 2.0951E-02 & -6.5592E-01 & -8.0627E-02 & 116877.5009 & 42.7798   \\
		rho7      & -9.3090E-01 & 3.7978E-04 & -9.5990E-01 & -8.9145E-01 & 105535.7505 & 47.3773   \\
		rho8      & 7.6369E-01  & 8.3119E-04 & 6.9430E-01  & 8.1311E-01  & 46400.7472  & 107.7569  \\
		rho9      & 7.9118E-01  & 1.3539E-02 & 5.9939E-01  & 9.1923E-01  & 145895.9604 & 34.2710   \\
		rho10     & 2.3060E-02  & 3.1655E-02 & -2.6114E-01 & 3.6095E-01  & 144155.6079 & 34.6847   \\
		rho11     & -6.2912E-02 & 7.3775E-03 & -1.9036E-01 & 1.2205E-01  & 27496.0159  & 181.8445  \\
		rho12     & -2.5315E-01 & 7.2828E-03 & -3.9030E-01 & -6.6908E-02 & 38868.7962  & 128.6379  \\
		rho13     & 5.4412E-01  & 5.7701E-03 & 4.2760E-01  & 7.1766E-01  & 86363.9160  & 57.8945   \\
		rho14     & 3.1846E-02  & 6.8279E-03 & -1.2925E-01 & 1.6057E-01  & 39234.2156  & 127.4398  \\
		rho15     & -4.9963E-03 & 3.9516E-03 & -1.1434E-01 & 1.0178E-01  & 42726.6201  & 117.0231  \\
		rho16     & 3.6540E-01  & 3.1031E-03 & 2.8682E-01  & 4.8095E-01  & 126902.3632 & 39.4004   \\
		rho17     & -7.3498E-01 & 5.5361E-03 & -8.5863E-01 & -6.2345E-01 & 23100.7809  & 216.4429  \\
		rho18     & -5.7640E-01 & 3.0451E-03 & -6.7629E-01 & -4.8114E-01 & 29505.4889  & 169.4600  \\
		rho19     & -9.6126E-01 & 1.9381E-04 & -9.8534E-01 & -9.3612E-01 & 42478.2570  & 117.7073  \\
		rho20     & -4.5866E-01 & 1.6254E-03 & -5.2164E-01 & -3.5626E-01 & 36729.7248  & 136.1295  \\
		rho21     & 6.6679E-01  & 6.4360E-03 & 5.3659E-01  & 8.0395E-01  & 25260.9133  & 197.9343  \\
		rho22     & -5.5560E-01 & 1.3427E-03 & -6.1193E-01 & -4.7605E-01 & 25955.2914  & 192.6389  \\
		rho23     & 2.9981E-01  & 4.8525E-03 & 1.7641E-01  & 4.3718E-01  & 14442.0845  & 346.2104  \\
		rho24     & -8.1558E-01 & 1.4636E-03 & -8.8326E-01 & -7.4729E-01 & 51720.3490  & 96.6737   \\
		p0        & 9.4841E-03  & 8.8157E-06 & 3.7773E-03  & 1.4609E-02  & 19695.7896  & 253.8614  \\
		p1        & 1.3091E-03  & 5.0283E-07 & 6.7313E-04  & 1.9354E-03  & 19060.7841  & 262.3187  \\
		p2        & 5.2091E-01  & 3.1162E-02 & 2.0918E-01  & 7.0672E-01  & 39399.0310  & 126.9067  \\
		p3        & 6.8907E-01  & 1.1123E-03 & 6.3295E-01  & 7.5842E-01  & 122348.5804 & 40.8668   \\
		p4        & 4.8204E-01  & 1.1005E-03 & 4.0973E-01  & 5.4387E-01  & 25151.2564  & 198.7972  \\
		p5        & 6.1286E-01  & 3.2653E-03 & 5.2855E-01  & 7.4532E-01  & 45865.3068  & 109.0149  \\
		p6        & 4.5864E-01  & 1.9018E-03 & 3.7606E-01  & 5.4930E-01  & 33871.6865  & 147.6159  \\
		p7        & 6.4258E-01  & 3.2882E-02 & 3.4405E-01  & 1.0000E+00  & 257471.7527 & 19.4196   \\
		p8        & 4.9533E-01  & 2.1998E-03 & 4.2800E-01  & 5.9699E-01  & 82995.0090  & 60.2446   \\
		p9        & 9.6980E-01  & 1.4932E-03 & 8.9655E-01  & 9.9985E-01  & 38433.8119  & 130.0938  \\
		p10       & 7.1425E-01  & 3.0174E-03 & 6.2227E-01  & 7.9271E-01  & 15718.6406  & 318.0937  \\
		p11       & 7.7223E-01  & 9.7882E-04 & 7.0868E-01  & 8.3627E-01  & 45482.2677  & 109.9330  \\
		p12       & 4.1091E-01  & 2.1401E-03 & 3.2501E-01  & 4.9506E-01  & 29664.4736  & 168.5518  \\
		p13       & 7.0933E-01  & 8.8617E-04 & 6.5631E-01  & 7.6445E-01  & 47446.1868  & 105.3825  \\
		p14       & 5.4156E-01  & 5.2855E-03 & 4.2643E-01  & 6.7479E-01  & 24435.7993  & 204.6178  \\
		p15       & 8.4811E-01  & 6.0109E-04 & 8.0251E-01  & 8.9474E-01  & 20822.5178  & 240.1247  \\
		p16       & 6.0290E-01  & 8.1748E-04 & 5.4996E-01  & 6.6087E-01  & 22349.5548  & 223.7181  \\
		p17       & 5.6851E-02  & 7.7910E-05 & 3.9254E-02  & 7.0971E-02  & 14496.7123  & 344.9058  \\
		p18       & 8.3788E-01  & 2.4751E-03 & 7.5064E-01  & 9.5049E-01  & 31895.1454  & 156.7637  \\
		p19       & 3.6076E-02  & 7.1633E-05 & 1.8826E-02  & 5.1437E-02  & 48798.1506  & 102.4629  \\
		p20       & 7.9248E-01  & 1.0195E-03 & 7.4217E-01  & 8.4501E-01  & 19238.1132  & 259.9007  \\
		p21       & 2.4458E-02  & 3.2593E-04 & 1.0902E-02  & 6.8324E-02  & 37652.1742  & 132.7945  \\
		p22       & 2.1440E-01  & 7.4085E-03 & 7.4024E-02  & 3.8601E-01  & 108925.6785 & 45.9029   \\
		p23       & 4.4622E-01  & 2.4041E-03 & 3.5150E-01  & 5.2919E-01  & 20916.1565  & 239.0497  \\
		p24       & 4.5593E-01  & 1.6771E-03 & 3.7982E-01  & 5.3879E-01  & 129941.7537 & 38.4788  
	\end{longtable}

==> accuracy_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{semilogyaxis}[
              axis y line*=left,
              axis x line*=bottom,         
            title={Accuracy Loss of GPU versus CPU},
            title style={yshift=2.5ex,},
            %xlabel={Matrix Size},
            ylabel={Percentage Accuracy Loss},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=5, xmax=50,
            ymin=10^-9, ymax=10^-4,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
        ]
            \addplot[
                color=blue,
                mark=none,
                dashed
                ] table {
      5    2.12e-06
     10    7.46e-08
     15    9.64e-08
     25    1.46e-06
     30    2.7e-07
     35    4.48e-09
     40    1.49e-08
     45    3.83e-07
     50    7.85e-07

            };

            
            %\legend{1000}
        \end{semilogyaxis}
        
        \begin{loglogaxis}[
              axis y line*=right,
              axis x line*=top,         
            ytick=\empty,
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=100, xmax=200000,
            ymin=10^-9, ymax=10^-4,
            %xtick={0,20,40,60,80,100},
            %legend pos=north west,
        ]        
            \addplot[
                color=red,
                mark=none,
                ] table {
         100    3.29e-07
         500    2.46e-06
        1000    1.76e-06
        5000    1.04e-06
       10000    2.24e-06
       30000    1.86e-06
       50000    1.08e-06
       80000    1.34e-06
      100000    5.62e-07
      200000    7.55e-07
            };     
            \addplot[
                color=blue,
                mark=none,
                dashed
                ] table {
                100    3.29e-07
                };            
            \legend{Sequence Length, Matrix Size}
        \end{loglogaxis}        
    \end{tikzpicture}
\end{document}

==> cpu_gpu_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{semilogyaxis}[
            cycle list={
            {blue,mark=*},
            {red,mark=square},
            {dashed,mark=o},
            {loosely dotted,mark=+},
            {brown!60!black,mark=otimes*,mark options={fill=brown!40}}
            },
            title={Execution Time for 100,000 Data points},
            xlabel={Matrix Size},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=5, xmax=60,
            ymin=1, ymax=10^4,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            %ymajorgrids=true,
            %grid style=dashed,
        ]
              \addplot table {
    %forward 10000          
           5    1.91e+02
          10    1.98e+02
          15    2.09e+02
          20    2.09e+02
          25    2.21e+02
          30    2.36e+02
          35    2.57e+02
          40    2.64e+02
          45    2.7e+02
          50    2.84e+02
          55    3.36e+02
          60    3.27e+02
          65    3.92e+02
          70    3.94e+02
          75    4.1e+02
        %   80    4.1e+02
        %   85    4.23e+02
        %   90    4.28e+02
        %   95    4.64e+02
        %  100    1.05e+03       
                };    


    %        \addplot table {
    %CPU 10000
    %       5     4.18
    %      10     5.74
    %      15     19.8
    %      20     31.6
    %      25     25.0
    %      30     82.5
    %      35     63.7
    %      40    1.64e+02
    %      45    2.21e+02
    %      50    1.63e+02
    %      55    4.95e+02
    %      60    3.62e+02
    %        };      



                
            \addplot table {
    %GPU 10000
           5     1.83
          10     1.94
          15     2.49
          20     3.07
          25     3.55
          30     4.41
          35     5.37
          40      6.0
          45     6.87
          50     8.03
          55     10.5
          60     13.7
          65     15.1
          70     20.4
          75     19.4
            };            
    %         \addplot table {
    % %CPU 10000
    %         5    3.41e+03
    %       10    6.65e+03
    %       15    9.89e+03
    %       25    1.63e+04
    %       30    1.97e+04
    %       35    2.29e+04
    %       40    2.61e+04
    %       45    2.92e+04
    %       50    3.26e+04
    %         };               
              
            % \legend{GPU-1000, CPU-1000, Forward-1000, GPU-10000,CPU-10000, forward-10000}
            \legend{Forward, OpenCL-GPU} 
        \end{semilogyaxis}
    \end{tikzpicture}
\end{document}

==> gpuspeed_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{loglogaxis}[
            cycle list={
            {blue,mark=*},
            {red,mark=square},
            {dashed,mark=o},
            {loosely dotted,mark=+},
            {brown!60!black,mark=otimes*,mark options={fill=brown!40}}
            },
            title={GPU Execution Time},
            xlabel={Number of Datapoints},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=1000, xmax=100000,
            %ymin=0, ymax=120,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            %ymajorgrids=true,
            %grid style=dashed,
        ]
            \addplot table {
    %GPU 5
         100      0.528
         500       0.56
        1000      0.665
        5000        1.1
       10000       1.67
       50000       6.57
      100000       11.7


            };            
            \addplot table {
    %CPU 15
         100     0.633
         500     0.713
        1000     0.789
        5000       1.5
       10000       2.3
       50000      9.87
      100000      16.9

            };    
            \addplot table {
    %GPU 30

         100     0.939
         500      1.14
        1000       1.3
        5000      2.38
       10000       3.7
       50000      15.4
      100000      30.5


            };            
            \addplot table {
    %CPU 50
         100      2.04
         500      2.56
        1000      2.87
        5000      5.96
       10000      9.86
       50000      38.7
      100000      71.2
            };               
            \legend{5x5, 15x15, 30x30, 50x50}
        \end{loglogaxis}
    \end{tikzpicture}
\end{document}

==> magmaownspeed_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{loglogaxis}[
            title={Speed Comparison for 5x5, 25x25 and 50x50 matrices},
            xlabel={Sequence Length},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=100, xmax=200000
            %ymin=0, ymax=120,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            %ymajorgrids=true,
            %grid style=dashed,
        ]
            \addplot [
            red, mark=*
            ] table {
    %MAGMA 5
         100         0.089884
         500         0.213861
        1000         0.343800
        5000         0.557661
       10000         1.135826
       30000         2.278805
       50000         3.228664
       80000         4.608631
      100000         6.304502
      200000         8.833408
            }; 
            
            \addplot [
            blue, mark=*
            ] table {
    %OWN 5                
         100         0.499
         500          0.55
        1000          0.62
        5000         0.992
       10000          1.44
       30000          3.42
       50000          5.42
       80000          8.93
      100000          10.9
      200000          20.1
   
            };            
            \addplot [
            red,mark=square
            ] table {
    %MAGMA 25
         100    0.107050
         500    0.271082
        1000    0.465155
        5000    0.952244
       10000    1.772165
       30000    4.798174
       50000    8.044243
       80000    12.798071
      100000    18.475056
      200000    27.177334      
                  }; 
            \addplot [
            red,mark=o
            ] table {
    %MAGMA 50      
         100    0.153780
         500    0.458717
        1000    0.967741
        5000    3.147840
       10000    6.529808
       30000    16.149759
       50000    32.032728
       80000    57.146788
      100000    88.488579
      200000    149.366140
            };       

            \addplot [
            blue,mark=square
            ] table {
    %OWN 25                
         100    0.857
         500    0.989
        1000     1.11
        5000     2.08
       10000     3.29
       30000     9.21
       50000     13.3
       80000     18.1
      100000     22.3
      200000     43.7      
            };
            \addplot [
            blue,mark=o
            ] table {
    %OWN 50                
         100        1.95
         500        2.68
        1000        2.85
        5000        6.0
       10000       10.3
       30000       23.7
       50000       35.5
       80000       56.9
      100000       71.1
      200000    1.44e+02      
            };     
            %\legend{MAGMA-5, MAGMA-25, MAGMA-50, OWN-5,OWN-25,OWN-50}
            \legend{MAGMA, OWN}
        \end{loglogaxis}
    \end{tikzpicture}
\end{document}

==> name.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{semilogyaxis}[
            title={Accuracy Loss of GPU versus CPU},
            xlabel={Matrix Size},
            ylabel={Accuracy Percentage},
            %xmin=0, xmax=100,
            %ymin=0, ymax=120,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            %ymajorgrids=true,
            %grid style=dashed,
        ]
            \addplot[
                color=blue,
                mark=none,
                dashed
                ] table {
             5    2.86e-06
            10    4.83e-07
            15    3.09e-06
            25    3.45e-07
            30    9.9e-07
            35    1.87e-06
            40    7.7e-06
            45    1.93e-06
            50    3.97e-07
            };
            \addplot[
                color=red,
                mark=none,
                ] table {
     5    1.48e-06
    10    1.22e-06
    15    8.53e-07
    25    8.48e-07
    30    9.33e-07
    35    8.01e-07
    40    2.79e-07
    45    4.6e-07
    50    4.93e-07
            };
            
            \legend{1000, 10000}
        \end{semilogyaxis}
    \end{tikzpicture}
\end{document}

==> openclspeed_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{loglogaxis}[
            cycle list={
            {blue,mark=*},
            {red,mark=square},
            {dashed,mark=o},
            {loosely dotted,mark=+},
            {brown!60!black,mark=otimes*,mark options={fill=brown!40}}
            },
            title={Execution Time for 25 States},
            xlabel={Number of Datapoints},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=100, xmax=200000,
            ymin=0.1, ymax=10^4,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
        ]
        
            \addplot table {
    %FORWARD 25 without kernel


         100     2.46
         500     11.1
        1000     21.4
        5000    1.06e+02
       10000    2.16e+02
       30000    6.44e+02
       50000    1.06e+03
       80000    1.72e+03
      100000    2.17e+03
      200000    4.31e+03


            };           
    %         \addplot table {
    % %CPU 25
    %      100    1.1e+02
    %      500    5e+02
    %     1000    9.69e+02
    %     5000    4.84e+03
    %   10000    9.82e+03
    %   30000    2.98e+04
    %   50000    4.94e+04
    %   80000    7.97e+04
    %   100000    1.01e+05
    %   200000    1.98e+05

    %         };            
    %        \addplot table {
    %opencl CPU 25
    %     100    0.821
    %     500     2.16
    %    1000     6.42
    %    5000     27.1
    %   10000     50.1
    %   30000     84.3
    %   50000    1.36e+02
    %   80000    4.12e+02
    %  100000    3.17e+02
    %  200000    9.55e+02   
     %       };    
            \addplot table {
    %GPU 25

         100     0.92
         500     1.05
        1000     1.19
        5000     2.15
       10000     3.33
       30000     7.75
       50000     11.6
       80000     18.1
      100000     22.2
      200000     43.8

 


            };            

  
            \legend{Forward, OpenCL-GPU}
        \end{loglogaxis}
    \end{tikzpicture}
\end{document}

==> speed0_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{semilogyaxis}[
            title={Speed Comparison for 1000, 10000 and 100000 matrices},
            xlabel={Matrix Size},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=5, xmax=50
            %ymin=0, ymax=120,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            %ymajorgrids=true,
            %grid style=dashed,
        ]
            \addplot [
            blue,mark=*
            ] table {
    %CLBlast 1000
     5    6.932101
    10    1.124110
    15    1.298788
    25    2.629355
    30    3.153297
    35    2.446844
    40    2.964712
    45    2.513044
    50    2.623469
            };
            \addplot [
            red,mark=square
            ] table {
    %MAGMA 1000
   5    0.164986
  10    0.320196
  15    0.487089
  25    0.720978
  30    0.998974
  35    1.312971
  40    3.062963
  45    3.474951
  50    4.056931
            };            
            \addplot [
            dashed,mark=o
            ] table {
    %OWN 1000
     5    0.560594
    10    0.577545
    15    0.660992
    25    0.785494
    30    0.945616
    35    1.114440
    40    1.343274
    45    1.564670
    50    1.907730
            };    
            \addplot [
            blue,mark=*
            ] table {
    %CLBlast 10000
     5    7.982413
    10    6.100062
    15    6.842820
    25    8.558523
    30    8.820771
    35    9.515673
    40    9.925508
    45    10.986213
    50    11.342713
            };
            \addplot [
            red,mark=square
            ] table {
    %MAGMA 10000
    5    0.358105
   10    0.812054
   15    1.328945
   25    3.162861
   30    4.452944
   35    5.884886
   40    7.367849
   45    9.564877
   50    13.217926
            };            
            \addplot [
            dashed,mark=o
            ] table {
    %OWN 10000
     5    1.571560
    10    1.633024
    15    2.045679
    25    2.480578
    30    3.198791
    35    3.707290
    40    5.365205
    45    5.873799
    50    5.729103
            }; 
            \addplot [
            blue,mark=*
            ] table {
    %CLBlast 100000
     5    20.099929
    10    31.652993
    15    48.289198
    25    61.380146
    30    60.927214
    35    61.723774
    40    59.563750
    45    74.426074
    50    76.106375
            };
            \addplot [
            red,mark=square
            ] table {
    %MAGMA 100000
     5    2.038002
    10    4.777908
    15    8.189917
    25    14.053106
    30    22.071123
    35    32.430172
    40    43.367386
    45    60.180426
    50    91.529608
            };            
            \addplot [
            dashed,mark=o
            ] table {
    %OWN 100000
     5    11.685443
    10    10.731435
    15    12.828493
    25    15.662193
    30    21.257734
    35    24.626517
    40    37.308836
    45    40.050650
    50    47.271323
            };                
            \legend{CLBlast, MAGMA, OWN}
        \end{semilogyaxis}
    \end{tikzpicture}
\end{document}

==> speed1_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{semilogyaxis}[
            cycle list={
            {blue,mark=*},
            {red,mark=square},
            {dashed,mark=o},
            {loosely dotted,mark=+},
            {brown!60!black,mark=otimes*,mark options={fill=brown!40}}
            },
            title={Speed Comparison for 1000 matrices},
            xlabel={Matrix Size},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=5, xmax=50
            %ymin=0, ymax=120,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            %ymajorgrids=true,
            %grid style=dashed,
        ]
            \addplot table {
    %CLBlast 1000
     5    6.932101
    10    1.124110
    15    1.298788
    25    2.629355
    30    3.153297
    35    2.446844
    40    2.964712
    45    2.513044
    50    2.623469
            };
            \addplot table {
    %MAGMA 1000
   5    0.164986
  10    0.320196
  15    0.487089
  25    0.720978
  30    0.998974
  35    1.312971
  40    3.062963
  45    3.474951
  50    4.056931
            };            
            \addplot table {
    %OWN 1000
     5    0.560594
    10    0.577545
    15    0.660992
    25    0.785494
    30    0.945616
    35    1.114440
    40    1.343274
    45    1.564670
    50    1.907730
            };    
            
            \legend{CLBlast, MAGMA, OWN}
        \end{semilogyaxis}
    \end{tikzpicture}
\end{document}

==> speed2_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            cycle list={
            {blue,mark=*},
            {red,mark=square},
            {dashed,mark=o},
            {loosely dotted,mark=+},
            {brown!60!black,mark=otimes*,mark options={fill=brown!40}}
            },
            title={Speed Comparison for 10000 matrices},
            xlabel={Matrix Size},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=5, xmax=50
            %ymin=0, ymax=120,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            %ymajorgrids=true,
            %grid style=dashed,
        ]
            \addplot table {
    %CLBlast 10000
     5    7.982413
    10    6.100062
    15    6.842820
    25    8.558523
    30    8.820771
    35    9.515673
    40    9.925508
    45    10.986213
    50    11.342713
            };
            \addplot table {
    %MAGMA 10000
    5    0.358105
   10    0.812054
   15    1.328945
   25    3.162861
   30    4.452944
   35    5.884886
   40    7.367849
   45    9.564877
   50    13.217926
            };            
            \addplot table {
    %OWN 10000
     5    1.571560
    10    1.633024
    15    2.045679
    25    2.480578
    30    3.198791
    35    3.707290
    40    5.365205
    45    5.873799
    50    5.729103
            };    
            
            \legend{CLBlast, MAGMA, OWN}
        \end{axis}
    \end{tikzpicture}
\end{document}

==> speed3_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            cycle list={
            {blue,mark=*},
            {red,mark=square},
            {dashed,mark=o},
            {loosely dotted,mark=+},
            {brown!60!black,mark=otimes*,mark options={fill=brown!40}}
            },
            title={Speed Comparison for 100000 matrices},
            xlabel={Matrix Size},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=5, xmax=50
            %ymin=0, ymax=120,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            %ymajorgrids=true,
            %grid style=dashed,
        ]
            \addplot table {
    %CLBlast 100000
     5    20.099929
    10    31.652993
    15    48.289198
    25    61.380146
    30    60.927214
    35    61.723774
    40    59.563750
    45    74.426074
    50    76.106375
            };
            \addplot table {
    %MAGMA 100000
     5    2.038002
    10    4.777908
    15    8.189917
    25    14.053106
    30    22.071123
    35    32.430172
    40    43.367386
    45    60.180426
    50    91.529608
            };            
            \addplot table {
    %OWN 100000
     5    11.685443
    10    10.731435
    15    12.828493
    25    15.662193
    30    21.257734
    35    24.626517
    40    37.308836
    45    40.050650
    50    47.271323
            };    
            
            \legend{CLBlast, MAGMA, OWN}
        \end{axis}
    \end{tikzpicture}
\end{document}

==> speedmatrix_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{semilogyaxis}[
            cycle list={
            {blue,mark=*},
            {red,mark=square},
            {dashed,mark=o},
            {loosely dotted,mark=+},
            {brown!60!black,mark=otimes*,mark options={fill=brown!40}}
            },
            title={Speed Comparison for 100000 Data Points},
            xlabel={Matrix Size},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=5, xmax=50,
            ymin=0.1, ymax=10000,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
        ]
            \addplot table {
    %CLBlast 100000
      5    100
     10    201.677606
     15    281.159546
     25    490.631568
     30    572.241467
     35    2163.224209
     40    2422.104395
     45    2777.759543
     50    3048.026727
            };
            \addplot table {
    %MAGMA 100000
      5    1.971006
     10    4.622936
     15    7.707834
     25    13.523817
     30    21.713972
     35    32.322168
     40    43.655157
     45    60.670137
     50    93.284130
            };            
            \addplot table {
    %OWN 100000
      5    12.168217
     10    11.101389
     15    13.173699
     25    16.441607
     30    22.157526
     35    25.591326
     40    38.564944
     45    41.251278
     50    48.858595
            };    
            
            \legend{CLBlast, MAGMA, OWN}
        \end{semilogyaxis}
    \end{tikzpicture}
\end{document}

==> speedsequence30_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{loglogaxis}[
            cycle list={
            {blue,mark=*},
            {red,mark=square},
            {dashed,mark=o},
            {loosely dotted,mark=+},
            {brown!60!black,mark=otimes*,mark options={fill=brown!40}}
            },
            title={Speed Comparison for 30 States},
            xlabel={Data Points},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=100, xmax=200000,
            ymin=0.1, ymax=10000,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
        ]
            \addplot table {
    %CLBlast 100000
         100    15
         500    29.843372
        1000    42.507159
        5000    65.274093
       10000    97.127457
       30000    204.157822
       50000    325.468431
       80000    466.915285
      100000    569.319010
      200000    1083.239850
            };
            \addplot table {
    %MAGMA 100000
         100    0.096083
         500    0.216961
        1000    0.403881
        5000    1.085997
       10000    2.424955
       30000    5.362988
       50000    9.835005
       80000    16.464949
      100000    24.663925
      200000    39.027929
            };            
            \addplot table {
    %OWN 100000
         100    0.761724
         500    1.019239
        1000    1.072836
        5000    2.115798
       10000    3.379631
       30000    7.977462
       50000    11.332607
       80000    18.423533
      100000    23.240590
      200000    43.148613
            };    
            
            \legend{CLBlast, MAGMA, OWN}
        \end{loglogaxis}
    \end{tikzpicture}
\end{document}

==> speedsequence50_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.11}

\begin{document}
    \begin{tikzpicture}
        \begin{loglogaxis}[
            cycle list={
            {blue,mark=*},
            {red,mark=square},
            {dashed,mark=o},
            {loosely dotted,mark=+},
            {brown!60!black,mark=otimes*,mark options={fill=brown!40}}
            },
            title={Speed Comparison for 50 States},
            xlabel={Data Points},
            ylabel={Execution Time [ms]},
            legend style={at={(0.02,0.98)},anchor=north west},
            xmin=100, xmax=200000,
            ymin=0.1, ymax=10000,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            %legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
        ]
            \addplot table {
    %CLBlast 100000
         100    21.833499
         500    40.064946
        1000    57.829031
        5000    192.144602
       10000    336.950871
       30000    1022.257873
       50000    1576.167799
       80000    2544.715574
      100000    3161.085144
      200000    6200
            };
            \addplot table {
    %MAGMA 100000
         100    0.155926
         500    0.477076
        1000    0.997066
        5000    3.306150
       10000    7.332087
       30000    18.092871
       50000    34.177780
       80000    59.775829
      100000    93.347788
      200000    155.735731
            };            
            \addplot table {
    %OWN 100000
         100    1.119614
         500    1.322937
        1000    1.955628
        5000    4.395866
       10000    6.682873
       30000    15.663266
       50000    24.476337
       80000    39.353275
      100000    50.345898
      200000    95.492744

            };    
            
            \legend{CLBlast, MAGMA, OWN}
        \end{loglogaxis}
    \end{tikzpicture}
\end{document}
